Toward Cost-effective Adaptive Random Testing: An Approximate Nearest Neighbor Approach

Adaptive Random Testing (ART) enhances the testing effectiveness (including fault-detection capability) of Random Testing (RT) by increasing the diversity of the random test cases throughout the input domain. Many ART algorithms have been investigated such as Fixed-Size-Candidate-Set ART (FSCS) and Restricted Random Testing (RRT), and have been widely used in many practical applications. Despite its popularity, ART suffers from the problem of high computational costs during test-case generation, especially as the number of test cases increases. Although several strategies have been proposed to enhance the ART testing efficiency, such as the forgetting strategy and the k-dimensional tree strategy, these algorithms still face some challenges, including: (1) Although these algorithms can reduce the computation time, their execution costs are still very high, especially when the number of test cases is large; and (2) To achieve low computational costs, they may sacrifice some fault-detection capability. In this paper, we propose an approach based on Approximate Nearest Neighbors (ANNs), called Locality-Sensitive Hashing ART (LSH-ART). When calculating distances among different test inputs, LSH-ART identifies the approximate (not necessarily exact) nearest neighbors for candidates in an efficient way. LSH-ART attempts to balance ART testing effectiveness and efficiency.

==> (inline-0) <==
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}
\hline
\textbf{Dimension} &\textbf{Failure Rate}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}
($d$)  &($\theta$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline
\multirow{7}*{$d=1$}	&$1.0\times 10^{-2}$	&0.9866	&0.5669	&0.7012	&0.6439	&0.5706	&0.5682	&0.5564	&	&\ding{52} (0.61)	&\ding{109} (0.51)	&\ding{52} (0.53)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$5.0\times 10^{-3}$	&0.9875	&0.5712	&0.8729	&0.8312	&0.5552	&0.5586	&0.5605	&	&\ding{52} (0.61)	&\ding{109} (0.51)	&\ding{52} (0.57)	&\ding{52} (0.57)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-3}$	&0.9574	&0.5651	&0.9718	&0.9310	&0.5687	&0.5659	&0.5533	&	&\ding{52} (0.61)	&\ding{109} (0.51)	&\ding{52} (0.61)	&\ding{52} (0.60)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-3}$	&1.0053	&0.5605	&0.9830	&0.9956	&0.5694	&0.5570	&0.5643	&	&\ding{52} (0.62)	&\ding{109} (0.50)	&\ding{52} (0.60)	&\ding{52} (0.61)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$5.0\times 10^{-4}$	&1.0160	&0.5679	&0.9913	&0.9957	&0.5532	&0.5557	&0.5546	&	&\ding{52} (0.62)	&\ding{109} (0.51)	&\ding{52} (0.62)	&\ding{52} (0.61)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&0.9955	&0.5527	&0.9820	&0.9775	&0.5702	&0.5530	&0.5697	&	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{52} (0.60)	&\ding{52} (0.60)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&0.9899	&0.5570	&1.0025	&1.0504	&0.5629	&0.5524	&0.5671	&	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{52} (0.61)	&\ding{52} (0.62)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\\hline
\multirow{7}*{$d=2$}	&$1.0\times 10^{-2}$	&1.0152	&0.6760	&0.9123	&0.9090	&0.6719	&0.6814	&0.6828	&	&\ding{52} (0.57)	&\ding{109} (0.50)	&\ding{52} (0.54)	&\ding{52} (0.54)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&1.0030	&0.6716	&0.9863	&1.0185	&0.6538	&0.6532	&0.6787	&	&\ding{52} (0.57)	&\ding{109} (0.50)	&\ding{52} (0.56)	&\ding{52} (0.58)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-3}$	&1.0227	&0.6523	&1.0651	&1.0916	&0.6390	&0.6504	&0.6596	&	&\ding{52} (0.58)	&\ding{109} (0.50)	&\ding{52} (0.59)	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&1.0215	&0.6456	&1.0263	&1.0642	&0.6302	&0.6359	&0.6549	&	&\ding{52} (0.59)	&\ding{109} (0.50)	&\ding{52} (0.58)	&\ding{52} (0.59)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&0.9954	&0.6362	&1.0706	&1.0848	&0.6300	&0.6432	&0.6706	&	&\ding{52} (0.57)	&\ding{109} (0.49)	&\ding{52} (0.58)	&\ding{52} (0.59)	&\ding{109} (0.48)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-4}$	&0.9893	&0.6289	&1.0783	&1.0780	&0.6141	&0.6354	&0.6662	&	&\ding{52} (0.57)	&\ding{109} (0.48)	&\ding{52} (0.59)	&\ding{52} (0.59)	&\ding{54} (0.48)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&1.0004	&0.6333	&1.0506	&1.0429	&0.6363	&0.6254	&0.6666	&	&\ding{52} (0.58)	&\ding{109} (0.50)	&\ding{52} (0.59)	&\ding{52} (0.59)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\\hline
\multirow{7}*{$d=3$}	&$1.0\times 10^{-2}$	&1.0325	&0.8510	&1.1764	&1.1428	&0.8461	&0.8402	&0.8659	&	&\ding{109} (0.52)	&\ding{109} (0.50)	&\ding{52} (0.56)	&\ding{52} (0.55)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&0.9728	&0.7827	&1.2262	&1.2463	&0.8004	&0.8069	&0.8517	&	&\ding{109} (0.51)	&\ding{109} (0.48)	&\ding{52} (0.57)	&\ding{52} (0.57)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-3}$	&0.9796	&0.7769	&1.2688	&1.2501	&0.7563	&0.7751	&0.8337	&	&\ding{52} (0.52)	&\ding{109} (0.49)	&\ding{52} (0.59)	&\ding{52} (0.58)	&\ding{54} (0.48)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-3}$	&1.0114	&0.7567	&1.2919	&1.2824	&0.7539	&0.7298	&0.8277	&	&\ding{52} (0.53)	&\ding{54} (0.48)	&\ding{52} (0.59)	&\ding{52} (0.59)	&\ding{54} (0.48)	&\ding{54} (0.47)	\\
	&$5.0\times 10^{-4}$	&0.9982	&0.7455	&1.2486	&1.2898	&0.7388	&0.7391	&0.8310	&	&\ding{52} (0.53)	&\ding{54} (0.48)	&\ding{52} (0.58)	&\ding{52} (0.58)	&\ding{54} (0.47)	&\ding{54} (0.47)	\\
	&$2.0\times 10^{-4}$	&1.0387	&0.7215	&1.2484	&1.2674	&0.7222	&0.7233	&0.8198	&	&\ding{52} (0.54)	&\ding{54} (0.47)	&\ding{52} (0.58)	&\ding{52} (0.58)	&\ding{54} (0.47)	&\ding{54} (0.47)	\\
	&$1.0\times 10^{-4}$	&1.0088	&0.6928	&1.2068	&1.2439	&0.7138	&0.7094	&0.8023	&	&\ding{52} (0.54)	&\ding{54} (0.47)	&\ding{52} (0.58)	&\ding{52} (0.58)	&\ding{54} (0.47)	&\ding{54} (0.47)	\\\hline
\multirow{7}*{$d=4$}	&$1.0\times 10^{-2}$	&0.9774	&1.0656	&1.4415	&1.4818	&1.0279	&1.0623	&1.1108	&	&\ding{54} (0.44)	&\ding{109} (0.49)	&\ding{52} (0.55)	&\ding{52} (0.55)	&\ding{54} (0.48)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&0.9814	&0.9743	&1.5576	&1.5498	&0.9896	&0.9670	&1.0458	&	&\ding{54} (0.46)	&\ding{109} (0.49)	&\ding{52} (0.58)	&\ding{52} (0.58)	&\ding{109} (0.49)	&\ding{109} (0.48)	\\
	&$2.0\times 10^{-3}$	&0.9999	&0.9543	&1.5852	&1.6398	&0.9268	&0.9444	&0.9929	&	&\ding{109} (0.48)	&\ding{109} (0.50)	&\ding{52} (0.60)	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&0.9963	&0.9239	&1.5569	&1.6138	&0.8929	&0.8920	&0.9588	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{52} (0.60)	&\ding{52} (0.61)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$5.0\times 10^{-4}$	&1.0128	&0.8679	&1.5486	&1.5814	&0.8831	&0.8643	&0.9724	&	&\ding{109} (0.49)	&\ding{54} (0.48)	&\ding{52} (0.59)	&\ding{52} (0.60)	&\ding{54} (0.48)	&\ding{54} (0.47)	\\
	&$2.0\times 10^{-4}$	&0.9831	&0.8373	&1.4802	&1.5168	&0.8540	&0.8654	&0.9637	&	&\ding{109} (0.49)	&\ding{54} (0.48)	&\ding{52} (0.59)	&\ding{52} (0.59)	&\ding{109} (0.48)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&0.9981	&0.8469	&1.4976	&1.5264	&0.8222	&0.8318	&0.9643	&	&\ding{109} (0.50)	&\ding{54} (0.48)	&\ding{52} (0.59)	&\ding{52} (0.59)	&\ding{54} (0.48)	&\ding{54} (0.47)	\\\hline
\multirow{7}*{$d=5$}	&$1.0\times 10^{-2}$	&0.9850	&1.3207	&1.8729	&1.9630	&1.2984	&1.3159	&1.3484	&	&\ding{54} (0.40)	&\ding{109} (0.50)	&\ding{52} (0.56)	&\ding{52} (0.57)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&0.9878	&1.2490	&1.9845	&2.0510	&1.2192	&1.2001	&1.2623	&	&\ding{54} (0.41)	&\ding{109} (0.50)	&\ding{52} (0.60)	&\ding{52} (0.60)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-3}$	&1.0600	&1.1550	&1.9957	&2.0779	&1.1506	&1.1411	&1.2049	&	&\ding{54} (0.43)	&\ding{109} (0.49)	&\ding{52} (0.59)	&\ding{52} (0.61)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-3}$	&0.9852	&1.1074	&2.0159	&2.0654	&1.1045	&1.0399	&1.1642	&	&\ding{54} (0.44)	&\ding{109} (0.50)	&\ding{52} (0.62)	&\ding{52} (0.62)	&\ding{109} (0.49)	&\ding{54} (0.48)	\\
	&$5.0\times 10^{-4}$	&0.9949	&1.0492	&1.8778	&2.0207	&1.0523	&1.0391	&1.1114	&	&\ding{54} (0.45)	&\ding{109} (0.49)	&\ding{52} (0.61)	&\ding{52} (0.63)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-4}$	&1.0331	&0.9593	&2.0164	&1.9705	&1.0146	&1.0069	&1.0977	&	&\ding{54} (0.47)	&\ding{54} (0.48)	&\ding{52} (0.63)	&\ding{52} (0.62)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&1.0146	&0.9715	&1.8741	&1.8804	&0.9739	&0.9503	&1.0856	&	&\ding{54} (0.48)	&\ding{109} (0.48)	&\ding{52} (0.61)	&\ding{52} (0.61)	&\ding{109} (0.48)	&\ding{54} (0.48)	\\\hline
\multirow{7}*{$d=10$}	&$1.0\times 10^{-2}$	&0.9950	&3.9269	&6.8133	&7.2000	&3.5567	&3.8815	&3.6978	&	&\ding{54} (0.17)	&\ding{52} (0.52)	&\ding{52} (0.63)	&\ding{52} (0.63)	&\ding{54} (0.47)	&\ding{109} (0.52)	\\
	&$5.0\times 10^{-3}$	&0.9962	&3.5159	&7.9884	&7.8587	&3.4175	&3.2698	&3.3243	&	&\ding{54} (0.18)	&\ding{109} (0.51)	&\ding{52} (0.67)	&\ding{52} (0.67)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-3}$	&1.0482	&3.1408	&8.8285	&8.4213	&3.1135	&2.9067	&2.8955	&	&\ding{54} (0.22)	&\ding{52} (0.52)	&\ding{52} (0.72)	&\ding{52} (0.72)	&\ding{109} (0.52)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-3}$	&0.9941	&2.9168	&9.1635	&9.2257	&2.7990	&2.4650	&2.5916	&	&\ding{54} (0.23)	&\ding{52} (0.53)	&\ding{52} (0.76)	&\ding{52} (0.75)	&\ding{109} (0.52)	&\ding{109} (0.48)	\\
	&$5.0\times 10^{-4}$	&0.9913	&2.6234	&10.0563	&9.8977	&2.6057	&2.3924	&2.2903	&	&\ding{54} (0.26)	&\ding{52} (0.54)	&\ding{52} (0.77)	&\ding{52} (0.77)	&\ding{52} (0.53)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-4}$	&0.9799	&2.3712	&9.7029	&9.7759	&2.4603	&2.0818	&2.1074	&	&\ding{54} (0.30)	&\ding{52} (0.53)	&\ding{52} (0.78)	&\ding{52} (0.79)	&\ding{52} (0.55)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-4}$	&1.0215	&2.2270	&9.9951	&9.7526	&2.2100	&1.9173	&1.8729	&	&\ding{54} (0.33)	&\ding{52} (0.55)	&\ding{52} (0.80)	&\ding{52} (0.80)	&\ding{52} (0.55)	&\ding{109} (0.51)	\\\hline
\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}
\hline
\textbf{Dimension} &\textbf{Failure Rate}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}
($d$)  &($\theta$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline
\multirow{7}*{$d=1$}	&$1.0\times 10^{-2}$	&0.9866	&0.5669	&0.7012	&0.6439	&0.5706	&0.5682	&0.5564	&	&\ding{52} (0.61)	&\ding{109} (0.51)	&\ding{52} (0.53)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$5.0\times 10^{-3}$	&0.9875	&0.5712	&0.8729	&0.8312	&0.5552	&0.5586	&0.5605	&	&\ding{52} (0.61)	&\ding{109} (0.51)	&\ding{52} (0.57)	&\ding{52} (0.57)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-3}$	&0.9574	&0.5651	&0.9718	&0.9310	&0.5687	&0.5659	&0.5533	&	&\ding{52} (0.61)	&\ding{109} (0.51)	&\ding{52} (0.61)	&\ding{52} (0.60)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-3}$	&1.0053	&0.5605	&0.9830	&0.9956	&0.5694	&0.5570	&0.5643	&	&\ding{52} (0.62)	&\ding{109} (0.50)	&\ding{52} (0.60)	&\ding{52} (0.61)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$5.0\times 10^{-4}$	&1.0160	&0.5679	&0.9913	&0.9957	&0.5532	&0.5557	&0.5546	&	&\ding{52} (0.62)	&\ding{109} (0.51)	&\ding{52} (0.62)	&\ding{52} (0.61)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&0.9955	&0.5527	&0.9820	&0.9775	&0.5702	&0.5530	&0.5697	&	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{52} (0.60)	&\ding{52} (0.60)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&0.9899	&0.5570	&1.0025	&1.0504	&0.5629	&0.5524	&0.5671	&	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{52} (0.61)	&\ding{52} (0.62)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\\hline
\multirow{7}*{$d=2$}	&$1.0\times 10^{-2}$	&0.9725	&0.9168	&0.9766	&0.9572	&0.9098	&0.9234	&0.9495	&	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&0.9979	&0.9705	&1.0244	&0.9715	&0.9361	&0.9350	&0.9248	&	&\ding{109} (0.51)	&\ding{52} (0.52)	&\ding{52} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-3}$	&0.9752	&0.9676	&0.9810	&1.0029	&0.9623	&0.9654	&0.9931	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-3}$	&0.9782	&0.9793	&1.0154	&0.9815	&0.9570	&0.9580	&0.9749	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0191	&0.9717	&1.0092	&0.9900	&0.9739	&0.9418	&0.9764	&	&\ding{109} (0.52)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-4}$	&1.0081	&0.9281	&0.9716	&0.9982	&0.9852	&1.0017	&0.9642	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-4}$	&0.9997	&0.9470	&0.9923	&1.0197	&0.9836	&0.9990	&1.0098	&	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\\hline
\multirow{7}*{$d=3$}	&$1.0\times 10^{-2}$	&0.9971	&0.9708	&0.9912	&1.0072	&0.9794	&0.9809	&0.9811	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&1.0056	&0.9797	&0.9817	&0.9843	&0.9701	&0.9908	&0.9648	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-3}$	&0.9676	&0.9745	&0.9876	&0.9660	&1.0026	&0.9780	&0.9956	&	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-3}$	&1.0144	&0.9898	&0.9772	&1.0029	&1.0247	&1.0006	&1.0172	&	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&0.9956	&0.9716	&1.0279	&0.9975	&0.9912	&1.0264	&0.9938	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&0.9978	&0.9962	&1.0091	&0.9973	&1.0058	&0.9914	&1.0039	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&1.0174	&0.9596	&1.0408	&0.9903	&0.9869	&0.9882	&0.9862	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\\hline
\multirow{7}*{$d=4$}	&$1.0\times 10^{-2}$	&0.9988	&1.0162	&1.0208	&0.9697	&0.9757	&0.9903	&1.0010	&	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.48)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&1.0124	&1.0008	&1.0043	&1.0321	&0.9817	&1.0180	&1.0205	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-3}$	&0.9726	&0.9923	&1.0148	&0.9884	&0.9891	&1.0218	&0.9917	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&0.9894	&0.9890	&1.0207	&0.9800	&0.9846	&1.0116	&1.0092	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0308	&0.9687	&0.9886	&1.0097	&1.0145	&0.9970	&1.0157	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&0.9825	&1.0148	&0.9985	&1.0044	&0.9643	&1.0402	&1.0153	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.48)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-4}$	&1.0068	&0.9952	&1.0348	&1.0287	&0.9936	&0.9775	&0.9921	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\\hline
\multirow{7}*{$d=5$}	&$1.0\times 10^{-2}$	&0.9887	&0.9786	&1.0227	&1.0102	&0.9744	&0.9994	&1.0040	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&1.0094	&0.9968	&1.0336	&1.0250	&0.9856	&0.9752	&1.0187	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-3}$	&1.0006	&0.9949	&0.9738	&1.0227	&0.9877	&1.0202	&1.0024	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&1.0341	&0.9883	&0.9986	&1.0181	&1.0171	&1.0176	&0.9711	&	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$5.0\times 10^{-4}$	&0.9774	&0.9555	&1.0036	&0.9783	&0.9675	&1.0098	&0.9890	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-4}$	&1.0011	&1.0053	&1.0263	&1.0087	&1.0155	&1.0029	&1.0103	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-4}$	&0.9943	&0.9948	&1.0262	&1.0071	&1.0197	&1.0249	&0.9946	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\\hline
\multirow{7}*{$d=10$}	&$1.0\times 10^{-2}$	&0.9932	&0.9707	&0.9977	&1.0079	&1.0042	&0.9787	&1.0190	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$5.0\times 10^{-3}$	&1.0100	&0.9984	&1.0350	&1.0022	&1.0010	&1.0160	&0.9844	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-3}$	&1.0275	&1.0261	&0.9959	&1.0212	&0.9956	&0.9895	&0.9949	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&1.0426	&0.9743	&0.9963	&0.9930	&1.0111	&0.9690	&0.9742	&	&\ding{52} (0.52)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$5.0\times 10^{-4}$	&0.9836	&1.0060	&1.0262	&0.9920	&1.0117	&1.0246	&0.9932	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-4}$	&0.9981	&0.9584	&1.0152	&1.0521	&0.9684	&0.9861	&0.9881	&	&\ding{109} (0.50)	&\ding{54} (0.48)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&0.9779	&1.0006	&0.9798	&1.0152	&1.0007	&0.9833	&1.0020	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\\hline
\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}
\hline
\textbf{Dimension} &\textbf{Failure Rate}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}
($d$)  &($\theta$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline
\multirow{7}*{$d=1$}	&$1.0\times 10^{-2}$	&1.0273	&0.9467	&1.0015	&1.0352	&0.9655	&0.9861	&0.9540	&	&\ding{109} (0.52)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.52)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$5.0\times 10^{-3}$	&1.0057	&0.9719	&0.9949	&0.9899	&0.9797	&0.9435	&0.9583	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-3}$	&0.9869	&0.9658	&1.0017	&0.9985	&0.9690	&0.9322	&0.9510	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-3}$	&0.9626	&0.9598	&0.9640	&0.9839	&0.9643	&0.9548	&0.9664	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0055	&0.9628	&0.9950	&0.9913	&0.9793	&0.9728	&0.9511	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-4}$	&1.0111	&0.9589	&0.9974	&0.9961	&1.0095	&0.9822	&0.9637	&	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-4}$	&0.9984	&0.9646	&0.9920	&1.0228	&0.9803	&0.9914	&0.9570	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\\hline
\multirow{7}*{$d=2$}	&$1.0\times 10^{-2}$	&1.0086	&0.9883	&1.0406	&1.0322	&0.9834	&1.0103	&0.9840	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&1.0010	&0.9961	&1.0319	&1.0702	&0.9850	&0.9760	&0.9680	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-3}$	&0.9962	&0.9690	&1.0361	&1.0120	&0.9676	&0.9503	&0.9723	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&0.9819	&0.9597	&1.0181	&1.0534	&0.9895	&0.9788	&0.9838	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.52)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0150	&0.9717	&1.0103	&1.0538	&0.9509	&0.9625	&0.9691	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.52)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&1.0014	&0.9281	&1.0000	&0.9966	&0.9830	&0.9628	&0.9529	&	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-4}$	&0.9906	&0.9470	&1.0122	&1.0116	&0.9661	&0.9545	&0.9594	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\\hline
\multirow{7}*{$d=3$}	&$1.0\times 10^{-2}$	&1.0367	&1.1159	&1.2016	&1.1375	&1.1287	&1.1076	&1.1265	&	&\ding{54} (0.48)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&1.0138	&1.0775	&1.1561	&1.1510	&1.0471	&1.0533	&1.0681	&	&\ding{54} (0.48)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-3}$	&1.0213	&1.0194	&1.1472	&1.1205	&1.0245	&1.0334	&1.0328	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{52} (0.53)	&\ding{52} (0.52)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&0.9892	&1.0350	&1.1095	&1.0946	&1.0296	&1.0196	&1.0223	&	&\ding{109} (0.48)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0238	&1.0248	&1.0757	&1.0796	&1.0368	&1.0196	&1.0142	&	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-4}$	&1.0141	&0.9972	&1.0700	&1.0921	&1.0151	&0.9875	&1.0366	&	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&0.9890	&0.9895	&1.0464	&1.0286	&1.0035	&0.9812	&1.0238	&	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\\hline
\multirow{7}*{$d=4$}	&$1.0\times 10^{-2}$	&0.9967	&1.2852	&1.4359	&1.4677	&1.2890	&1.2843	&1.3177	&	&\ding{54} (0.42)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&0.9748	&1.2191	&1.4129	&1.4161	&1.2087	&1.2212	&1.2178	&	&\ding{54} (0.44)	&\ding{109} (0.50)	&\ding{52} (0.53)	&\ding{52} (0.53)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-3}$	&0.9663	&1.1811	&1.3234	&1.3089	&1.1894	&1.1706	&1.1393	&	&\ding{54} (0.45)	&\ding{109} (0.51)	&\ding{52} (0.53)	&\ding{52} (0.53)	&\ding{109} (0.52)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-3}$	&1.0181	&1.1663	&1.2912	&1.2729	&1.1578	&1.1051	&1.1385	&	&\ding{54} (0.47)	&\ding{109} (0.51)	&\ding{52} (0.53)	&\ding{52} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0080	&1.1139	&1.2345	&1.2336	&1.1194	&1.0910	&1.0911	&	&\ding{54} (0.47)	&\ding{109} (0.51)	&\ding{52} (0.52)	&\ding{52} (0.53)	&\ding{109} (0.52)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&1.0178	&1.1116	&1.2083	&1.2055	&1.1003	&1.0427	&1.0602	&	&\ding{109} (0.49)	&\ding{109} (0.52)	&\ding{52} (0.53)	&\ding{52} (0.53)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-4}$	&1.0249	&1.0555	&1.2146	&1.1905	&1.0317	&1.0585	&1.0792	&	&\ding{109} (0.48)	&\ding{109} (0.50)	&\ding{52} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\\hline
\multirow{7}*{$d=5$}	&$1.0\times 10^{-2}$	&1.0409	&1.5487	&1.7544	&1.7187	&1.4937	&1.4976	&1.5172	&	&\ding{54} (0.39)	&\ding{109} (0.50)	&\ding{52} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&1.0082	&1.4722	&1.7652	&1.7730	&1.4504	&1.3867	&1.4570	&	&\ding{54} (0.39)	&\ding{109} (0.50)	&\ding{52} (0.53)	&\ding{52} (0.54)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-3}$	&1.0009	&1.3422	&1.6058	&1.6745	&1.3519	&1.2768	&1.3252	&	&\ding{54} (0.42)	&\ding{109} (0.50)	&\ding{52} (0.54)	&\ding{52} (0.55)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-3}$	&0.9944	&1.2794	&1.5522	&1.5515	&1.2854	&1.2498	&1.2532	&	&\ding{54} (0.43)	&\ding{109} (0.51)	&\ding{52} (0.54)	&\ding{52} (0.54)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&0.9944	&1.2439	&1.4886	&1.5262	&1.2654	&1.2318	&1.2185	&	&\ding{54} (0.44)	&\ding{109} (0.51)	&\ding{52} (0.54)	&\ding{52} (0.55)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-4}$	&1.0149	&1.2212	&1.3994	&1.4946	&1.1679	&1.1322	&1.1783	&	&\ding{54} (0.45)	&\ding{109} (0.51)	&\ding{52} (0.54)	&\ding{52} (0.55)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&1.0057	&1.1281	&1.3467	&1.3691	&1.1531	&1.1334	&1.1422	&	&\ding{54} (0.46)	&\ding{109} (0.50)	&\ding{52} (0.54)	&\ding{52} (0.54)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\\hline
\multirow{7}*{$d=10$}	&$1.0\times 10^{-2}$	&1.0293	&2.5080	&3.0027	&3.1504	&2.1913	&2.4785	&2.4305	&	&\ding{54} (0.27)	&\ding{109} (0.50)	&\ding{52} (0.54)	&\ding{52} (0.55)	&\ding{54} (0.45)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&0.9749	&2.7548	&3.7525	&3.6545	&2.5803	&2.7069	&2.6010	&	&\ding{54} (0.23)	&\ding{109} (0.51)	&\ding{52} (0.57)	&\ding{52} (0.56)	&\ding{54} (0.48)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-3}$	&1.0136	&2.9162	&4.4359	&4.4004	&2.7063	&2.7202	&2.5061	&	&\ding{54} (0.25)	&\ding{52} (0.54)	&\ding{52} (0.62)	&\ding{52} (0.62)	&\ding{109} (0.50)	&\ding{52} (0.53)	\\
	&$1.0\times 10^{-3}$	&1.0355	&2.8933	&4.9950	&4.8092	&2.8142	&2.5995	&2.2507	&	&\ding{54} (0.28)	&\ding{52} (0.56)	&\ding{52} (0.68)	&\ding{52} (0.67)	&\ding{52} (0.55)	&\ding{52} (0.53)	\\
	&$5.0\times 10^{-4}$	&1.0043	&2.6884	&5.2132	&5.2301	&2.6988	&2.4270	&2.0949	&	&\ding{54} (0.29)	&\ding{52} (0.57)	&\ding{52} (0.70)	&\ding{52} (0.70)	&\ding{52} (0.56)	&\ding{52} (0.54)	\\
	&$2.0\times 10^{-4}$	&1.0045	&2.5644	&5.1711	&5.1401	&2.5497	&2.2553	&2.0251	&	&\ding{54} (0.30)	&\ding{52} (0.56)	&\ding{52} (0.71)	&\ding{52} (0.70)	&\ding{52} (0.56)	&\ding{52} (0.53)	\\
	&$1.0\times 10^{-4}$	&1.0094	&2.2833	&4.9316	&5.0699	&2.3494	&2.1527	&1.8466	&	&\ding{54} (0.33)	&\ding{52} (0.56)	&\ding{52} (0.72)	&\ding{52} (0.73)	&\ding{52} (0.57)	&\ding{52} (0.55)	\\\hline
\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}
\hline
\textbf{Dimension} &\textbf{Failure Rate}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}
($d$)  &($\theta$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline
\multirow{7}*{$d=1$}	&$1.0\times 10^{-2}$	&0.9866	&0.5980 	&0.6166 	&0.6004 	&0.7816 	&0.5945 	&0.6039 	&	&\ding{52} (0.59)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{52} (0.53)	&\ding{109} (0.49)	\\
	&$5.0\times 10^{-3}$	&0.9875	&0.5883 	&0.6048 	&0.5987 	&0.8748 	&0.6025 	&0.5975 	&	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{52} (0.56)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-3}$	&0.9574	&0.6074 	&0.5949 	&0.5949 	&0.9450 	&0.5887 	&0.6056 	&	&\ding{52} (0.59)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{52} (0.58)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&1.0053	&0.5899 	&0.5938 	&0.5910 	&0.9820 	&0.5954 	&0.6020 	&	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{52} (0.59)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0160	&0.5851 	&0.6122 	&0.6097 	&0.9904 	&0.6028 	&0.6067 	&	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{52} (0.59)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&0.9955	&0.5929 	&0.5821 	&0.6055 	&1.0392 	&0.5923 	&0.5991 	&	&\ding{52} (0.59)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{52} (0.61)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&0.9899	&0.5955 	&0.5931 	&0.5975 	&0.9653 	&0.5947 	&0.6021 	&	&\ding{52} (0.59)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{52} (0.59)	&\ding{109} (0.49)	\\\hline
\multirow{7}*{$d=2$}	&$1.0\times 10^{-2}$	&1.0152	&0.7202 	&0.8642 	&0.8270 	&0.7235 	&0.7159 	&0.7149 	&	&\ding{52} (0.56)	&\ding{109} (0.50)	&\ding{52} (0.53)	&\ding{109} (0.52)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&1.0030	&0.7179 	&0.9279 	&0.8988 	&0.6940 	&0.7042 	&0.7212 	&	&\ding{52} (0.56)	&\ding{109} (0.50)	&\ding{52} (0.54)	&\ding{52} (0.54)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-3}$	&1.0227	&0.6840 	&0.9725 	&0.9590 	&0.6888 	&0.7129 	&0.7101 	&	&\ding{52} (0.57)	&\ding{109} (0.49)	&\ding{52} (0.56)	&\ding{52} (0.56)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-3}$	&1.0215	&0.6841 	&1.0039 	&1.0164 	&0.6755 	&0.6884 	&0.7237 	&	&\ding{52} (0.57)	&\ding{109} (0.49)	&\ding{52} (0.57)	&\ding{52} (0.57)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$5.0\times 10^{-4}$	&0.9954	&0.6907 	&1.0066 	&1.0156 	&0.6720 	&0.6901 	&0.7088 	&	&\ding{52} (0.57)	&\ding{109} (0.49)	&\ding{52} (0.57)	&\ding{52} (0.57)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&0.9893	&0.6662 	&1.0295 	&0.9827 	&0.6896 	&0.6875 	&0.7147 	&	&\ding{52} (0.56)	&\ding{54} (0.48)	&\ding{52} (0.57)	&\ding{52} (0.55)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&1.0004	&0.6813 	&1.0314 	&1.0009 	&0.6874 	&0.6823 	&0.7062 	&	&\ding{52} (0.56)	&\ding{109} (0.50)	&\ding{52} (0.57)	&\ding{52} (0.57)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\\hline
\multirow{7}*{$d=3$}	&$1.0\times 10^{-2}$	&1.0325	&0.8283 	&0.9456 	&0.9156 	&0.8381 	&0.8242 	&0.8357 	&	&\ding{52} (0.54)	&\ding{109} (0.50)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&0.9728	&0.7979 	&1.0052 	&0.9994 	&0.7917 	&0.7954 	&0.8254 	&	&\ding{52} (0.53)	&\ding{109} (0.49)	&\ding{52} (0.54)	&\ding{52} (0.54)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-3}$	&0.9796	&0.7746 	&1.0700 	&1.0638 	&0.8109 	&0.7788 	&0.8078 	&	&\ding{52} (0.54)	&\ding{109} (0.50)	&\ding{52} (0.55)	&\ding{52} (0.56)	&\ding{109} (0.51)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-3}$	&1.0114	&0.7685 	&1.0826 	&1.0476 	&0.8052 	&0.7859 	&0.8207 	&	&\ding{52} (0.54)	&\ding{109} (0.49)	&\ding{52} (0.56)	&\ding{52} (0.55)	&\ding{109} (0.51)	&\ding{109} (0.49)	\\
	&$5.0\times 10^{-4}$	&0.9982	&0.7583 	&1.0524 	&1.0589 	&0.7961 	&0.7811 	&0.8285 	&	&\ding{52} (0.54)	&\ding{109} (0.49)	&\ding{52} (0.55)	&\ding{52} (0.55)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-4}$	&1.0387	&0.7824 	&1.0300 	&1.0771 	&0.7759 	&0.7531 	&0.8273 	&	&\ding{52} (0.55)	&\ding{109} (0.49)	&\ding{52} (0.54)	&\ding{52} (0.55)	&\ding{109} (0.49)	&\ding{109} (0.48)	\\
	&$1.0\times 10^{-4}$	&1.0088	&0.7988 	&1.0563 	&1.0318 	&0.7519 	&0.7617 	&0.8354 	&	&\ding{52} (0.54)	&\ding{109} (0.49)	&\ding{52} (0.55)	&\ding{52} (0.54)	&\ding{54} (0.48)	&\ding{109} (0.48)	\\\hline
\multirow{7}*{$d=4$}	&$1.0\times 10^{-2}$	&0.9774	&0.9447 	&1.0448 	&1.0315 	&0.9196 	&0.9338 	&0.9253 	&	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{52} (0.52)	&\ding{109} (0.52)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&0.9814	&0.9331 	&1.0313 	&1.0660 	&0.9437 	&0.9475 	&0.9215 	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.52)	&\ding{52} (0.53)	&\ding{109} (0.51)	&\ding{109} (0.52)	\\
	&$2.0\times 10^{-3}$	&0.9999	&0.9026 	&1.1028 	&1.1364 	&0.8775 	&0.9064 	&0.8918 	&	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{52} (0.54)	&\ding{52} (0.55)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-3}$	&0.9963	&0.8943 	&1.0935 	&1.1080 	&0.8876 	&0.8593 	&0.8991 	&	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{52} (0.55)	&\ding{52} (0.55)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0128	&0.8713 	&1.1273 	&1.1265 	&0.8646 	&0.8730 	&0.9031 	&	&\ding{52} (0.52)	&\ding{109} (0.50)	&\ding{52} (0.55)	&\ding{52} (0.55)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&0.9831	&0.8463 	&1.1189 	&1.0788 	&0.8514 	&0.8820 	&0.9045 	&	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{52} (0.55)	&\ding{52} (0.54)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-4}$	&0.9981	&0.8315 	&1.1006 	&1.1278 	&0.8513 	&0.8776 	&0.9139 	&	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{52} (0.54)	&\ding{52} (0.54)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\\hline
\multirow{7}*{$d=5$}	&$1.0\times 10^{-2}$	&0.9850	&1.0252 	&1.1210 	&1.1198 	&1.0217 	&0.9899 	&0.9785 	&	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{52} (0.52)	&\ding{52} (0.53)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&0.9878	&0.9886 	&1.1123 	&1.1503 	&0.9918 	&1.0187 	&0.9831 	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{52} (0.52)	&\ding{52} (0.53)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-3}$	&1.0600	&0.9914 	&1.1498 	&1.1779 	&1.0059 	&0.9910 	&0.9937 	&	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{52} (0.53)	&\ding{52} (0.54)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&0.9852	&0.9596 	&1.1743 	&1.1692 	&0.9665 	&0.9431 	&0.9777 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{52} (0.54)	&\ding{52} (0.54)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$5.0\times 10^{-4}$	&0.9949	&0.9791 	&1.1815 	&1.1504 	&0.9486 	&0.9517 	&0.9647 	&	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{52} (0.54)	&\ding{52} (0.54)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&1.0331	&0.9447 	&1.1383 	&1.1173 	&0.9263 	&0.9421 	&0.9825 	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{52} (0.52)	&\ding{52} (0.53)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&1.0146	&0.9325 	&1.1405 	&1.1221 	&0.9078 	&0.9349 	&0.9340 	&	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{52} (0.55)	&\ding{52} (0.54)	&\ding{109} (0.49)	&\ding{109} (0.51)	\\\hline
\multirow{7}*{$d=10$}	&$1.0\times 10^{-2}$	&0.9950	&1.1288 	&1.1990 	&1.1422 	&1.1462 	&1.2120 	&1.1202 	&	&\ding{54} (0.47)	&\ding{109} (0.50)	&\ding{109} (0.52)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.52)	\\
	&$5.0\times 10^{-3}$	&0.9962	&1.2317 	&1.1873 	&1.1969 	&1.1818 	&1.1590 	&1.1456 	&	&\ding{54} (0.47)	&\ding{109} (0.52)	&\ding{109} (0.50)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-3}$	&1.0482	&1.2133 	&1.1866 	&1.1957 	&1.2123 	&1.2319 	&1.0632 	&	&\ding{109} (0.49)	&\ding{52} (0.53)	&\ding{52} (0.53)	&\ding{52} (0.52)	&\ding{52} (0.53)	&\ding{52} (0.53)	\\
	&$1.0\times 10^{-3}$	&0.9941	&1.2202 	&1.1741 	&1.2183 	&1.2018 	&1.1629 	&1.0581 	&	&\ding{54} (0.48)	&\ding{52} (0.53)	&\ding{109} (0.51)	&\ding{52} (0.53)	&\ding{52} (0.53)	&\ding{52} (0.52)	\\
	&$5.0\times 10^{-4}$	&0.9913	&1.2265 	&1.1848 	&1.1951 	&1.0084 	&1.1418 	&1.0301 	&	&\ding{109} (0.48)	&\ding{52} (0.54)	&\ding{52} (0.53)	&\ding{52} (0.52)	&\ding{109} (0.49)	&\ding{52} (0.53)	\\
	&$2.0\times 10^{-4}$	&0.9799	&1.1894 	&1.2283 	&1.2278 	&1.1738 	&1.0970 	&1.0254 	&	&\ding{109} (0.49)	&\ding{52} (0.54)	&\ding{52} (0.54)	&\ding{52} (0.54)	&\ding{52} (0.54)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-4}$	&1.0215	&1.2076 	&1.2538 	&1.2383 	&1.2245 	&1.1028 	&0.9794 	&	&\ding{109} (0.51)	&\ding{52} (0.55)	&\ding{52} (0.56)	&\ding{52} (0.56)	&\ding{52} (0.56)	&\ding{52} (0.54)	\\\hline
\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}
\hline
\textbf{Dimension} &\textbf{Failure Rate}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}
($d$)  &($\theta$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline
\multirow{7}*{$d=1$}	&$1.0\times 10^{-2}$	&0.9866	&0.5980 	&0.6166 	&0.6004 	&0.7816 	&0.5945 	&0.6039 	&	&\ding{52} (0.59)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{52} (0.53)	&\ding{109} (0.49)	\\
	&$5.0\times 10^{-3}$	&0.9875	&0.5883 	&0.6048 	&0.5987 	&0.8748 	&0.6025 	&0.5975 	&	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{52} (0.56)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-3}$	&0.9574	&0.6074 	&0.5949 	&0.5949 	&0.9450 	&0.5887 	&0.6056 	&	&\ding{52} (0.59)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{52} (0.58)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&1.0053	&0.5899 	&0.5938 	&0.5910 	&0.9820 	&0.5954 	&0.6020 	&	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{52} (0.59)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0160	&0.5851 	&0.6122 	&0.6097 	&0.9904 	&0.6028 	&0.6067 	&	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{52} (0.59)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&0.9955	&0.5929 	&0.5821 	&0.6055 	&1.0392 	&0.5923 	&0.5991 	&	&\ding{52} (0.59)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{52} (0.61)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&0.9899	&0.5955 	&0.5931 	&0.5975 	&0.9653 	&0.5947 	&0.6021 	&	&\ding{52} (0.59)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{52} (0.59)	&\ding{109} (0.49)	\\\hline
\multirow{7}*{$d=2$}	&$1.0\times 10^{-2}$	&0.9725	&0.9090 	&0.9900 	&0.9470 	&0.9216 	&0.9171 	&0.9405 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&0.9979	&0.9319 	&0.9905 	&0.9899 	&0.9503 	&0.9491 	&0.9214 	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-3}$	&0.9752	&0.9534 	&1.0046 	&1.0268 	&0.9548 	&0.9643 	&0.9846 	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&0.9782	&0.9773 	&1.0061 	&1.0004 	&0.9870 	&0.9814 	&0.9769 	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0191	&0.9732 	&1.0066 	&1.0133 	&0.9733 	&0.9974 	&0.9976 	&	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&1.0081	&1.0110 	&0.9745 	&1.0100 	&1.0157 	&0.9727 	&0.9982 	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-4}$	&0.9997	&0.9945 	&0.9934 	&1.0075 	&1.0185 	&1.0189 	&0.9868 	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\\hline
\multirow{7}*{$d=3$}	&$1.0\times 10^{-2}$	&0.9971	&0.9808 	&0.9588 	&0.9997 	&0.9508 	&0.9656 	&0.9492 	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$5.0\times 10^{-3}$	&1.0056	&0.9770 	&0.9882 	&0.9742 	&0.9914 	&0.9683 	&1.0198 	&	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{54} (0.48)	&\ding{109} (0.49)	&\ding{109} (0.48)	\\
	&$2.0\times 10^{-3}$	&0.9676	&0.9941 	&0.9621 	&0.9971 	&0.9869 	&0.9615 	&0.9950 	&	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.48)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&1.0144	&0.9990 	&0.9921 	&1.0066 	&0.9977 	&1.0153 	&0.9719 	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$5.0\times 10^{-4}$	&0.9956	&1.0040 	&0.9747 	&0.9777 	&1.0051 	&1.0044 	&0.9754 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&0.9978	&0.9709 	&1.0180 	&1.0441 	&0.9521 	&1.0030 	&0.9823 	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-4}$	&1.0174	&0.9931 	&1.0236 	&1.0117 	&1.0172 	&1.0076 	&0.9644 	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\\hline
\multirow{7}*{$d=4$}	&$1.0\times 10^{-2}$	&0.9988	&0.9750 	&1.0018 	&0.9913 	&0.9697 	&0.9652 	&0.9816 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&1.0124	&0.9576 	&0.9656 	&0.9866 	&0.9710 	&1.0171 	&1.0004 	&	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-3}$	&0.9726	&0.9510 	&0.9742 	&0.9999 	&0.9851 	&1.0263 	&1.0048 	&	&\ding{109} (0.49)	&\ding{109} (0.48)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-3}$	&0.9894	&1.0437 	&1.0246 	&1.0071 	&0.9650 	&0.9939 	&0.9899 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0308	&1.0271 	&0.9724 	&0.9728 	&1.0037 	&0.9880 	&1.0030 	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&0.9825	&0.9962 	&0.9818 	&1.0191 	&0.9862 	&1.0016 	&0.9819 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-4}$	&1.0068	&1.0208 	&1.0009 	&0.9767 	&1.0035 	&0.9997 	&1.0149 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\\hline
\multirow{7}*{$d=5$}	&$1.0\times 10^{-2}$	&0.9887	&0.9986 	&0.9879 	&0.9932 	&0.9920 	&0.9716 	&0.9660 	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$5.0\times 10^{-3}$	&1.0094	&1.0068 	&0.9915 	&0.9994 	&1.0121 	&0.9817 	&1.0091 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-3}$	&1.0006	&0.9735 	&0.9782 	&1.0120 	&0.9847 	&1.0022 	&0.9906 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-3}$	&1.0341	&0.9885 	&0.9844 	&0.9746 	&0.9961 	&1.0285 	&1.0118 	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&0.9774	&1.0077 	&1.0049 	&0.9923 	&0.9668 	&1.0090 	&0.9955 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-4}$	&1.0011	&0.9904 	&1.0334 	&1.0207 	&0.9840 	&0.9994 	&0.9925 	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-4}$	&0.9943	&0.9962 	&0.9977 	&0.9795 	&1.0120 	&0.9992 	&1.0457 	&	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.48)	&\ding{54} (0.48)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\\hline
\multirow{7}*{$d=10$}	&$1.0\times 10^{-2}$	&0.9932	&1.0299 	&0.9983 	&1.0008 	&0.9948 	&0.9652 	&0.9964 	&	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$5.0\times 10^{-3}$	&1.0100	&0.9628 	&1.0121 	&0.9767 	&0.9922 	&0.9922 	&1.0259 	&	&\ding{109} (0.49)	&\ding{109} (0.48)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-3}$	&1.0275	&1.0006 	&0.9734 	&1.0049 	&0.9936 	&0.9950 	&1.0047 	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&1.0426	&1.0084 	&0.9520 	&1.0020 	&1.0122 	&1.0169 	&0.9936 	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.48)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&0.9836	&1.0089 	&1.0002 	&0.9587 	&0.9772 	&0.9978 	&1.0186 	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{54} (0.48)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-4}$	&0.9981	&1.0016 	&0.9911 	&1.0199 	&1.0041 	&0.9652 	&1.0094 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&0.9779	&0.9926 	&0.9985 	&1.0207 	&0.9734 	&1.0122 	&0.9813 	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\\hline
\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}
\hline
\textbf{Dimension} &\textbf{Failure Rate}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}
($d$)  &($\theta$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline
\multirow{7}*{$d=1$}	&$1.0\times 10^{-2}$	&1.0273	&0.9752 	&0.9478 	&0.9431 	&0.9779 	&0.9551 	&0.9780 	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&1.0057	&0.9291 	&0.9541 	&0.9514 	&0.9966 	&0.9353 	&0.9646 	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-3}$	&0.9869	&0.9325 	&0.9359 	&0.9655 	&0.9724 	&0.9699 	&0.9639 	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&0.9626	&0.9805 	&0.9443 	&0.9666 	&0.9616 	&0.9611 	&0.9388 	&	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$5.0\times 10^{-4}$	&1.0055	&0.9608 	&0.9877 	&0.9583 	&1.0172 	&0.9623 	&0.9444 	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.52)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-4}$	&1.0111	&0.9541 	&0.9361 	&0.9716 	&1.0041 	&0.9504 	&0.9536 	&	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-4}$	&0.9984	&0.9466 	&0.9872 	&0.9873 	&0.9755 	&0.9900 	&0.9315 	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\\hline
\multirow{7}*{$d=2$}	&$1.0\times 10^{-2}$	&1.0086	&0.9658 	&0.9802 	&1.0145 	&0.9489 	&1.0008 	&0.9792 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.51)	\\
	&$5.0\times 10^{-3}$	&1.0010	&0.9719 	&0.9986 	&1.0036 	&0.9451 	&0.9853 	&0.9660 	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-3}$	&0.9962	&0.9742 	&0.9878 	&1.0396 	&0.9872 	&0.9772 	&0.9728 	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-3}$	&0.9819	&0.9886 	&1.0040 	&1.0297 	&0.9824 	&0.9487 	&0.9663 	&	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0150	&0.9723 	&0.9923 	&1.0142 	&0.9612 	&0.9556 	&0.9539 	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$2.0\times 10^{-4}$	&1.0014	&0.9731 	&1.0059 	&1.0057 	&0.9322 	&0.9594 	&0.9711 	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-4}$	&0.9906	&0.9603 	&1.0060 	&1.0314 	&0.9872 	&0.9504 	&0.9412 	&	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{52} (0.52)	&\ding{109} (0.52)	&\ding{109} (0.50)	\\\hline
\multirow{7}*{$d=3$}	&$1.0\times 10^{-2}$	&1.0367	&1.0219 	&1.0412 	&1.0670 	&1.0134 	&1.0216 	&1.0176 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	\\
	&$5.0\times 10^{-3}$	&1.0138	&1.0440 	&1.0247 	&1.0487 	&1.0184 	&1.0263 	&0.9936 	&	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-3}$	&1.0213	&0.9850 	&1.0315 	&1.0176 	&0.9925 	&0.9689 	&0.9901 	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$1.0\times 10^{-3}$	&0.9892	&1.0221 	&1.0221 	&1.0435 	&0.9682 	&0.9824 	&0.9838 	&	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0238	&0.9991 	&1.0500 	&1.0154 	&0.9877 	&0.9652 	&1.0252 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{54} (0.48)	\\
	&$2.0\times 10^{-4}$	&1.0141	&0.9607 	&1.0042 	&1.0264 	&0.9891 	&0.9705 	&1.0219 	&	&\ding{109} (0.49)	&\ding{54} (0.48)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.48)	\\
	&$1.0\times 10^{-4}$	&0.9890	&0.9762 	&0.9977 	&1.0409 	&0.9796 	&0.9970 	&1.0002 	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	\\\hline
\multirow{7}*{$d=4$}	&$1.0\times 10^{-2}$	&0.9967	&1.0678 	&1.0998 	&1.1509 	&1.0720 	&1.0746 	&1.0625 	&	&\ding{109} (0.48)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$5.0\times 10^{-3}$	&0.9748	&1.0599 	&1.1010 	&1.0935 	&1.0806 	&1.0347 	&1.0716 	&	&\ding{54} (0.47)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	\\
	&$2.0\times 10^{-3}$	&0.9663	&1.0223 	&1.0958 	&1.0829 	&1.0151 	&1.0202 	&1.0326 	&	&\ding{54} (0.48)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-3}$	&1.0181	&1.0113 	&1.0688 	&1.0993 	&0.9965 	&1.0234 	&0.9948 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{52} (0.52)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&1.0080	&1.0249 	&1.0582 	&1.0848 	&1.0252 	&1.0524 	&1.0052 	&	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{52} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-4}$	&1.0178	&1.0225 	&1.0799 	&1.0437 	&1.0120 	&0.9975 	&1.0079 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$1.0\times 10^{-4}$	&1.0249	&1.0304 	&1.0421 	&1.0400 	&0.9892 	&1.0054 	&0.9887 	&	&\ding{109} (0.51)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\\hline
\multirow{7}*{$d=5$}	&$1.0\times 10^{-2}$	&1.0409	&1.1161 	&1.1479 	&1.1559 	&1.1543 	&1.0832 	&1.0783 	&	&\ding{109} (0.48)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&1.0082	&1.1136 	&1.1604 	&1.1697 	&1.1245 	&1.0956 	&1.0525 	&	&\ding{109} (0.48)	&\ding{109} (0.51)	&\ding{52} (0.52)	&\ding{52} (0.52)	&\ding{52} (0.52)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-3}$	&1.0009	&1.0492 	&1.1250 	&1.1274 	&1.0910 	&1.0676 	&1.0367 	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{52} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-3}$	&0.9944	&1.0946 	&1.1241 	&1.0804 	&1.0825 	&1.0471 	&1.0564 	&	&\ding{54} (0.48)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-4}$	&0.9944	&1.0901 	&1.0727 	&1.0824 	&1.0747 	&1.0728 	&1.0252 	&	&\ding{109} (0.48)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-4}$	&1.0149	&1.0481 	&1.0734 	&1.0863 	&1.0444 	&1.0263 	&0.9942 	&	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{52} (0.52)	&\ding{52} (0.52)	&\ding{109} (0.52)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-4}$	&1.0057	&1.0294 	&1.0417 	&1.0647 	&1.0523 	&1.0721 	&0.9689 	&	&\ding{109} (0.51)	&\ding{109} (0.52)	&\ding{109} (0.52)	&\ding{52} (0.52)	&\ding{52} (0.53)	&\ding{52} (0.53)	\\\hline
\multirow{7}*{$d=10$}	&$1.0\times 10^{-2}$	&1.0293	&1.0932 	&1.0835 	&1.0728 	&1.0878 	&1.0927 	&1.0668 	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
	&$5.0\times 10^{-3}$	&0.9749	&1.1590 	&1.1157 	&1.1367 	&1.1079 	&1.1144 	&1.0490 	&	&\ding{54} (0.48)	&\ding{52} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
	&$2.0\times 10^{-3}$	&1.0136	&1.1648 	&1.1723 	&1.1066 	&1.1604 	&1.1462 	&1.0939 	&	&\ding{54} (0.48)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.52)	&\ding{109} (0.51)	\\
	&$1.0\times 10^{-3}$	&1.0355	&1.1798 	&1.1443 	&1.1399 	&1.2147 	&1.1587 	&1.0866 	&	&\ding{54} (0.48)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{52} (0.53)	&\ding{109} (0.51)	\\
	&$5.0\times 10^{-4}$	&1.0043	&1.2300 	&1.1545 	&1.1450 	&1.2094 	&1.1782 	&1.0437 	&	&\ding{109} (0.49)	&\ding{52} (0.53)	&\ding{52} (0.52)	&\ding{109} (0.52)	&\ding{52} (0.53)	&\ding{52} (0.53)	\\
	&$2.0\times 10^{-4}$	&1.0045	&1.2342 	&1.1471 	&1.1696 	&1.2764 	&1.1269 	&1.0318 	&	&\ding{109} (0.48)	&\ding{52} (0.54)	&\ding{52} (0.53)	&\ding{52} (0.52)	&\ding{52} (0.55)	&\ding{52} (0.52)	\\
	&$1.0\times 10^{-4}$	&1.0094	&1.1967 	&1.1859 	&1.1300 	&1.2416 	&1.1405 	&0.9971 	&	&\ding{109} (0.50)	&\ding{52} (0.54)	&\ding{52} (0.55)	&\ding{52} (0.53)	&\ding{52} (0.55)	&\ding{52} (0.54)	\\\hline
\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}
\hline
\multirow{2}*{\textbf{ID}} &\multirow{2}*{\textbf{Program}}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}
  & &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline
P1	&airy	&1444.64 	&794.02 	&1400.15 	&1440.76 	&788.61 	&803.70 	&788.23 	&	&\ding{52} (0.62)	&\ding{109} (0.50)	&\ding{52} (0.61)	&\ding{52} (0.62)	&\ding{109} (0.50)	&\ding{109} (0.51) 	\\
P2	&bessj0	&760.24 	&437.02 	&750.17 	&712.10 	&443.36 	&445.48 	&443.03 	&	&\ding{52} (0.61)	&\ding{109} (0.50)	&\ding{52} (0.60)	&\ding{52} (0.59)	&\ding{109} (0.50)	&\ding{109} (0.50) 	\\
P3	&erfcc	&1867.60 	&1032.28 	&1897.29 	&1839.75 	&1033.04 	&1045.93 	&1018.20 	&	&\ding{52} (0.62)	&\ding{109} (0.51)	&\ding{52} (0.62)	&\ding{52} (0.62)	&\ding{109} (0.51)	&\ding{109} (0.51)	\\
P4	&probks	&2590.02 	&1468.08 	&2527.86 	&2681.32 	&1428.13 	&1440.23 	&1473.70 	&	&\ding{52} (0.60)	&\ding{109} (0.50)	&\ding{52} (0.60)	&\ding{52} (0.62)	&\ding{109} (0.49)	&\ding{109} (0.49) 	\\
P5	&tanh	&556.28 	&303.59 	&551.62 	&528.89 	&303.43 	&308.54 	&313.58 	&	&\ding{52} (0.61)	&\ding{109} (0.49)	&\ding{52} (0.61)	&\ding{52} (0.60)	&\ding{109} (0.49)	&\ding{109} (0.49) 	\\
P6	&bessj	&778.47 	&433.47 	&516.64 	&498.96 	&544.76 	&457.08 	&462.24 	&	&\ding{52} (0.62)	&\ding{109} (0.49)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{52} (0.54)	&\ding{109} (0.50) 	\\
P7	&gammq	&1246.62 	&1076.85 	&1067.20 	&1043.79 	&1064.96 	&1060.88 	&1128.44 	&	&\ding{52} (0.52)	&\ding{109} (0.49)	&\ding{109} (0.48)	&\ding{54} (0.48)	&\ding{54} (0.48)	&\ding{109} (0.49) 	\\
P8	&sncndn	&622.61 	&613.62 	&629.84 	&625.18 	&611.38 	&616.85 	&621.60 	&	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50) 	\\
P9	&golden	&1847.63 	&1792.73 	&1805.71 	&1715.81 	&1833.62 	&1786.20 	&1828.17 	&	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.48)	&\ding{109} (0.50)	&\ding{109} (0.49) 	\\
P10	&plgndr	&2701.59 	&1620.91 	&1108.47 	&1112.56 	&1520.86 	&1573.64 	&1682.47 	&	&\ding{52} (0.61)	&\ding{109} (0.49)	&\ding{54} (0.40)	&\ding{54} (0.40)	&\ding{54} (0.46)	&\ding{109} (0.49) 	\\
P11	&cel	&2998.85 	&1588.90 	&2103.34 	&2040.76 	&1977.56 	&1543.65 	&1606.12 	&	&\ding{52} (0.65)	&\ding{109} (0.50)	&\ding{52} (0.57)	&\ding{52} (0.56)	&\ding{52} (0.56)	&\ding{109} (0.49) 	\\
P12	&el2	&1399.04 	&692.76 	&729.77 	&735.42 	&709.31 	&730.49 	&782.19 	&	&\ding{52} (0.65)	&\ding{54} (0.47)	&\ding{109} (0.49)	&\ding{109} (0.49)	&\ding{109} (0.48)	&\ding{109} (0.49) 	\\
P13	&calDay	&1631.33 	&1241.15 	&1491.29 	&1514.96 	&1358.25 	&1272.54 	&1274.34 	&	&\ding{52} (0.56)	&\ding{109} (0.50)	&\ding{52} (0.55)	&\ding{52} (0.55)	&\ding{52} (0.52)	&\ding{109} (0.51) 	\\
P14	&complex	&1185.39 	&1204.34 	&1243.80 	&1245.59 	&1209.19 	&1162.68 	&1220.67 	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49) 	\\
P15	&pntLinePos	&1361.16 	&1473.44 	&1574.85 	&1645.63 	&1501.06 	&1439.63 	&1446.11 	&	&\ding{54} (0.47)	&\ding{109} (0.50)	&\ding{109} (0.52)	&\ding{52} (0.53)	&\ding{109} (0.50)	&\ding{109} (0.49) 	\\
P16	&triangle	&1411.06 	&1349.37 	&1405.37 	&1353.53 	&1358.71 	&1367.38 	&1362.67 	&	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.50) 	\\
P17	&line	&3175.25 	&3368.37 	&3607.22 	&3479.19 	&3413.45 	&3406.65 	&3553.09 	&	&\ding{54} (0.48)	&\ding{109} (0.49)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.49)	&\ding{109} (0.49) 	\\
P18	&pntTrianglePos	&5631.50 	&5910.23 	&5700.59 	&5884.85 	&5780.71 	&5732.40 	&5581.19 	&	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.52)	&\ding{109} (0.51)	&\ding{109} (0.50) 	\\
P19	&twoLinesPos	&6980.25 	&9397.73 	&10130.81 	&10203.24 	&9507.52 	&8590.03 	&8582.56 	&	&\ding{54} (0.44)	&\ding{109} (0.52)	&\ding{52} (0.53)	&\ding{52} (0.53)	&\ding{52} (0.52)	&\ding{109} (0.50) 	\\
P20	&calGCD 	&986.34 	&1000.10 	&1015.27 	&1029.68 	&988.74 	&1019.25 	&1004.32 	&	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.51)	&\ding{109} (0.50)	&\ding{109} (0.50) 	\\
P21	&nearestDistance 	&1933.48 	&1131.15 	&1168.33 	&1174.18 	&1221.33 	&1124.78 	&1286.17 	&	&\ding{52} (0.60)	&\ding{54} (0.47)	&\ding{54} (0.48)	&\ding{54} (0.48)	&\ding{109} (0.50)	&\ding{54} (0.47) 	\\
P22	&select	&3130.59 	&2607.52 	&2758.34 	&2684.43 	&2725.50 	&2706.77 	&2785.58 	&	&\ding{52} (0.54)	&\ding{109} (0.49)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	&\ding{109} (0.50)	\\
P23	&tcas	&1944.33 	&2490.33 	&1994.09 	&2015.11 	&2623.27 	&2486.45 	&2335.84 	&	&\ding{54} (0.47)	&\ding{109} (0.51)	&\ding{54} (0.48)	&\ding{54} (0.47)	&\ding{52} (0.53)	&\ding{109} (0.51)	\\
\hline
\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}
\hline
\multirow{2}*{\textbf{ID}} &\multirow{2}*{\textbf{Program}}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}
  & &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline
P1	&airy	&1444.64 	&853.28 	&1434.04 	&1397.80 	&1363.03 	&864.91 	&859.32 	&	&\ding{52} (0.61)	&\ding{109} (0.50) 	&\ding{52} (0.59) 	&\ding{52} (0.59) 	&\ding{52} (0.58) 	&\ding{109} (0.50) 	\\
P2	&bessj0	&760.24 	&453.21 	&734.54 	&721.98 	&722.39 	&464.37 	&478.19 	&	&\ding{52} (0.60)	&\ding{54} (0.48) 	&\ding{52} (0.58) 	&\ding{52} (0.57) 	&\ding{52} (0.58) 	&\ding{109} (0.49) 	\\
P3	&erfcc	&1867.60 	&1087.85 	&1857.94 	&1869.51 	&1797.57 	&1092.82 	&1119.16 	&	&\ding{52} (0.60)	&\ding{109} (0.49) 	&\ding{52} (0.60) 	&\ding{52} (0.60) 	&\ding{52} (0.59) 	&\ding{109} (0.49)	\\
P4	&probks	&2590.02 	&1552.39 	&2597.79 	&2570.65 	&2572.19 	&1554.80 	&1533.70 	&	&\ding{52} (0.60)	&\ding{109} (0.51) 	&\ding{52} (0.60) 	&\ding{52} (0.60) 	&\ding{52} (0.60) 	&\ding{109} (0.51) 	\\
P5	&tanh	&556.28 	&335.62 	&532.49 	&534.69 	&527.56 	&328.49 	&331.06 	&	&\ding{52} (0.60)	&\ding{109} (0.51) 	&\ding{52} (0.59) 	&\ding{52} (0.60) 	&\ding{52} (0.58) 	&\ding{109} (0.50) 	\\
P6	&bessj	&778.47 	&540.29 	&630.89 	&626.24 	&669.32 	&534.82 	&532.36 	&	&\ding{52} (0.58)	&\ding{109} (0.51) 	&\ding{52} (0.54) 	&\ding{52} (0.53) 	&\ding{52} (0.54) 	&\ding{109} (0.50) 	\\
P7	&gammq	&1246.62 	&1071.88 	&1155.25 	&1128.95 	&1166.34 	&1076.39 	&1092.73 	&	&\ding{52} (0.53)	&\ding{109} (0.50) 	&\ding{52} (0.51) 	&\ding{109} (0.51) 	&\ding{109} (0.51) 	&\ding{109} (0.51) 	\\
P8	&sncndn	&622.61 	&636.50 	&617.44 	&619.83 	&635.43 	&621.96 	&633.97 	&	&\ding{109} (0.49)	&\ding{109} (0.50) 	&\ding{109} (0.49) 	&\ding{109} (0.49) 	&\ding{109} (0.50) 	&\ding{109} (0.49) 	\\
P9	&golden	&1847.63 	&1839.33 	&1881.74 	&1807.27 	&1811.66 	&1863.63 	&1800.58 	&	&\ding{109} (0.51)	&\ding{109} (0.51) 	&\ding{109} (0.52) 	&\ding{109} (0.50) 	&\ding{109} (0.51) 	&\ding{109} (0.51) 	\\
P10	&plgndr	&2701.59 	&2060.61 	&2421.39 	&2427.02 	&2398.98 	&1994.55 	&2073.64 	&	&\ding{52} (0.56)	&\ding{109} (0.50) 	&\ding{52} (0.53) 	&\ding{52} (0.54) 	&\ding{52} (0.53) 	&\ding{109} (0.50) 	\\
P11	&cel	&2998.85 	&2919.24 	&2963.60 	&2950.99 	&3108.99 	&2927.30 	&3035.65 	&	&\ding{109} (0.50)	&\ding{109} (0.49) 	&\ding{109} (0.49) 	&\ding{109} (0.49) 	&\ding{109} (0.51) 	&\ding{109} (0.49) 	\\
P12	&el2	&1399.04 	&1060.93 	&1114.77 	&1098.09 	&1071.01 	&1071.56 	&1178.11 	&	&\ding{52} (0.55)	&\ding{109} (0.48) 	&\ding{109} (0.50) 	&\ding{109} (0.49) 	&\ding{54} (0.48) 	&\ding{109} (0.48) 	\\
P13	&calDay	&1631.33 	&1456.59 	&1560.68 	&1558.09 	&1496.28 	&1493.04 	&1522.13 	&	&\ding{109} (0.51)	&\ding{109} (0.49) 	&\ding{109} (0.50) 	&\ding{109} (0.50) 	&\ding{109} (0.51) 	&\ding{109} (0.50) 	\\
P14	&complex	&1185.39 	&1116.28 	&1138.40 	&1155.56 	&1158.38 	&1127.90 	&1149.99 	&	&\ding{109} (0.51)	&\ding{109} (0.50) 	&\ding{109} (0.50) 	&\ding{109} (0.51) 	&\ding{109} (0.50) 	&\ding{109} (0.49) 	\\
P15	&pntLinePos	&1361.16 	&1421.23 	&1446.08 	&1436.50 	&1404.05 	&1384.24 	&1363.48 	&	&\ding{109} (0.50)	&\ding{109} (0.51) 	&\ding{109} (0.52) 	&\ding{109} (0.51) 	&\ding{109} (0.51) 	&\ding{109} (0.51) 	\\
P16	&triangle	&1411.06 	&1397.08 	&1381.39 	&1417.02 	&1340.59 	&1367.88 	&1393.21 	&	&\ding{109} (0.51)	&\ding{109} (0.51) 	&\ding{109} (0.51) 	&\ding{109} (0.51) 	&\ding{109} (0.50) 	&\ding{109} (0.51) 	\\
P17	&line	&3175.25 	&3247.43 	&3331.89 	&3416.33 	&3286.10 	&3320.59 	&3255.89 	&	&\ding{109} (0.50)	&\ding{109} (0.50) 	&\ding{109} (0.51) 	&\ding{109} (0.52) 	&\ding{109} (0.51) 	&\ding{109} (0.51) 	\\
P18	&pntTrianglePos	&5631.50 	&6062.34 	&5952.07 	&6043.09 	&6247.93 	&5676.57 	&5848.06 	&	&\ding{109} (0.49)	&\ding{109} (0.50) 	&\ding{109} (0.50) 	&\ding{109} (0.50) 	&\ding{109} (0.51) 	&\ding{109} (0.49) 	\\
P19	&twoLinesPos	&6980.25 	&7679.92 	&7796.03 	&7889.73 	&8088.04 	&7444.42 	&7248.92 	&	&\ding{109} (0.49)	&\ding{109} (0.51) 	&\ding{52} (0.52) 	&\ding{52} (0.52) 	&\ding{52} (0.52) 	&\ding{109} (0.51) 	\\
P20	&calGCD 	&986.34 	&1008.03 	&981.94 	&1019.98 	&988.29 	&999.10 	&991.98 	&	&\ding{109} (0.50)	&\ding{109} (0.50) 	&\ding{109} (0.50) 	&\ding{109} (0.51) 	&\ding{109} (0.50) 	&\ding{109} (0.50) 	\\
P21	&nearestDistance 	&1933.48 	&1919.65 	&1895.69 	&1829.66 	&1885.29 	&1839.59 	&1906.73 	&	&\ding{109} (0.51)	&\ding{109} (0.51) 	&\ding{109} (0.50) 	&\ding{109} (0.49) 	&\ding{109} (0.50) 	&\ding{109} (0.50) 	\\
P22	&select	&3130.59 	&3083.32 	&3105.71 	&3162.44 	&3208.90 	&3111.00 	&3172.89 	&	&\ding{109} (0.49)	&\ding{109} (0.49) 	&\ding{109} (0.49) 	&\ding{109} (0.50) 	&\ding{109} (0.50) 	&\ding{109} (0.49) 	\\
P23	&tcas	&1944.62 	&1863.13 	&1948.84 	&1981.75 	&1947.58 	&1971.06 	&1997.28 	&	&\ding{109} (0.49)	&\ding{54} (0.48) 	&\ding{109} (0.49) 	&\ding{109} (0.49) 	&\ding{109} (0.49) 	&\ding{109} (0.50) 	\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}		
\hline
\textbf{Dimension} &\textbf{Failure Rate}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}																
($d$)  &($\theta$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline																
\multirow{7}*{$d=1$}	&$1.0\times 10^{-2}$	&0.5016 	&0.6646 	&0.6546 	&0.6525 	&0.6672 	&0.6670 	&0.6653 	&	&\ding{52} (1.9751)	&\ding{109} (1.0033)	&\ding{52} (1.0489)	&\ding{52} (1.0587)	&\ding{109} (0.9918)	&\ding{109} (0.9924)	\\
	&$5.0\times 10^{-3}$	&0.5022 	&0.6664 	&0.5513 	&0.5641 	&0.6683 	&0.6673 	&0.6672 	&	&\ding{52} (1.9877)	&\ding{109} (1.0038)	&\ding{52} (1.6316)	&\ding{52} (1.5492)	&\ding{109} (0.9954)	&\ding{109} (0.9995)	\\
	&$2.0\times 10^{-3}$	&0.4991 	&0.6700 	&0.5095 	&0.5202 	&0.6700 	&0.6691 	&0.6677 	&	&\ding{52} (2.0169)	&\ding{109} (0.9898)	&\ding{52} (1.9347)	&\ding{52} (1.8533)	&\ding{109} (0.9898)	&\ding{109} (0.9936)	\\
	&$1.0\times 10^{-3}$	&0.4997 	&0.6715 	&0.5036 	&0.5119 	&0.6704 	&0.6712 	&0.6678 	&	&\ding{52} (2.0130)	&\ding{54} (0.9836)	&\ding{52} (1.9819)	&\ding{52} (1.9169)	&\ding{109} (0.9885)	&\ding{54} (0.9850)	\\
	&$5.0\times 10^{-4}$	&0.5001 	&0.6701 	&0.5002 	&0.5035 	&0.6710 	&0.6709 	&0.6679 	&	&\ding{52} (2.0102)	&\ding{109} (0.9901)	&\ding{52} (2.0093)	&\ding{52} (1.9828)	&\ding{109} (0.9861)	&\ding{109} (0.9864)	\\
	&$2.0\times 10^{-4}$	&0.5000 	&0.6705 	&0.4994 	&0.5017 	&0.6724 	&0.6702 	&0.6680 	&	&\ding{52} (2.0118)	&\ding{109} (0.9889)	&\ding{52} (2.0169)	&\ding{52} (1.9979)	&\ding{54} (0.9803)	&\ding{109} (0.9898)	\\
	&$1.0\times 10^{-4}$	&0.5009 	&0.6719 	&0.5006 	&0.5003 	&0.6717 	&0.6729 	&0.6688 	&	&\ding{52} (2.0116)	&\ding{109} (0.9860)	&\ding{52} (2.0146)	&\ding{52} (2.0166)	&\ding{109} (0.9867)	&\ding{54} (0.9817)	\\\hline
\multirow{7}*{$d=2$}	&$1.0\times 10^{-2}$	&0.5000 	&0.5954 	&0.5913 	&0.5893 	&0.5982 	&0.5806 	&0.5960 	&	&\ding{52} (1.4750)	&\ding{109} (1.0022)	&\ding{52} (1.0194)	&\ding{52} (1.0281)	&\ding{109} (0.9907)	&\ding{52} (1.0655)	\\
	&$5.0\times 10^{-3}$	&0.4987 	&0.6086 	&0.5272 	&0.5330 	&0.6092 	&0.5951 	&0.5958 	&	&\ding{52} (1.4813)	&\ding{54} (0.9478)	&\ding{52} (1.3219)	&\ding{52} (1.2910)	&\ding{54} (0.9453)	&\ding{109} (1.0027)	\\
	&$2.0\times 10^{-3}$	&0.4995 	&0.6173 	&0.4880 	&0.4967 	&0.6190 	&0.6082 	&0.6017 	&	&\ding{52} (1.5138)	&\ding{54} (0.9365)	&\ding{52} (1.5848)	&\ding{52} (1.5310)	&\ding{54} (0.9297)	&\ding{54} (0.9733)	\\
	&$1.0\times 10^{-3}$	&0.4988 	&0.6255 	&0.4821 	&0.4895 	&0.6242 	&0.6134 	&0.6044 	&	&\ding{52} (1.5350)	&\ding{54} (0.9146)	&\ding{52} (1.6412)	&\ding{52} (1.5932)	&\ding{54} (0.9195)	&\ding{54} (0.9625)	\\
	&$5.0\times 10^{-4}$	&0.5011 	&0.6283 	&0.4824 	&0.4877 	&0.6274 	&0.6190 	&0.6052 	&	&\ding{52} (1.5258)	&\ding{54} (0.9069)	&\ding{52} (1.6445)	&\ding{52} (1.6101)	&\ding{54} (0.9104)	&\ding{54} (0.9436)	\\
	&$2.0\times 10^{-4}$	&0.4997 	&0.6315 	&0.4861 	&0.4893 	&0.6297 	&0.6242 	&0.6069 	&	&\ding{52} (1.5455)	&\ding{54} (0.9008)	&\ding{52} (1.6320)	&\ding{52} (1.6112)	&\ding{54} (0.9078)	&\ding{54} (0.9296)	\\
	&$1.0\times 10^{-4}$	&0.4978 	&0.6323 	&0.4869 	&0.4883 	&0.6333 	&0.6269 	&0.6040 	&	&\ding{52} (1.5386)	&\ding{54} (0.8870)	&\ding{52} (1.6070)	&\ding{52} (1.5984)	&\ding{54} (0.8831)	&\ding{54} (0.9078)	\\\hline
\multirow{7}*{$d=3$}	&$1.0\times 10^{-2}$	&0.4983 	&0.5096 	&0.5011 	&0.4978 	&0.5031 	&0.5099 	&0.5026 	&	&\ding{52} (1.0174)	&\ding{54} (0.9724)	&\ding{109} (1.0061)	&\ding{52} (1.0195)	&\ding{109} (0.9981)	&\ding{54} (0.9713)	\\
	&$5.0\times 10^{-3}$	&0.4947 	&0.5302 	&0.4724 	&0.4721 	&0.5252 	&0.5297 	&0.5093 	&	&\ding{52} (1.0602)	&\ding{54} (0.9198)	&\ding{52} (1.1591)	&\ding{52} (1.1603)	&\ding{54} (0.9384)	&\ding{54} (0.9215)	\\
	&$2.0\times 10^{-3}$	&0.4979 	&0.5511 	&0.4409 	&0.4484 	&0.5501 	&0.5463 	&0.5254 	&	&\ding{52} (1.1160)	&\ding{54} (0.9015)	&\ding{52} (1.4034)	&\ding{52} (1.3615)	&\ding{54} (0.9053)	&\ding{54} (0.9191)	\\
	&$1.0\times 10^{-3}$	&0.4995 	&0.5640 	&0.4377 	&0.4438 	&0.5633 	&0.5580 	&0.5328 	&	&\ding{52} (1.1424)	&\ding{54} (0.8814)	&\ding{52} (1.4651)	&\ding{52} (1.4291)	&\ding{54} (0.8840)	&\ding{54} (0.9033)	\\
	&$5.0\times 10^{-4}$	&0.4994 	&0.5714 	&0.4415 	&0.4447 	&0.5732 	&0.5667 	&0.5378 	&	&\ding{52} (1.1665)	&\ding{54} (0.8729)	&\ding{52} (1.4721)	&\ding{52} (1.4533)	&\ding{54} (0.8666)	&\ding{54} (0.8898)	\\
	&$2.0\times 10^{-4}$	&0.5017 	&0.5815 	&0.4499 	&0.4496 	&0.5811 	&0.5756 	&0.5422 	&	&\ding{52} (1.1760)	&\ding{54} (0.8521)	&\ding{52} (1.4479)	&\ding{52} (1.4497)	&\ding{54} (0.8537)	&\ding{54} (0.8731)	\\
	&$1.0\times 10^{-4}$	&0.4994 	&0.5857 	&0.4548 	&0.4548 	&0.5866 	&0.5806 	&0.5457 	&	&\ding{52} (1.2039)	&\ding{54} (0.8496)	&\ding{52} (1.4398)	&\ding{52} (1.4400)	&\ding{54} (0.8467)	&\ding{54} (0.8678)	\\\hline
\multirow{7}*{$d=4$}	&$1.0\times 10^{-2}$	&0.4931 	&0.4116 	&0.4163 	&0.4122 	&0.4197 	&0.4187 	&0.4125 	&	&\ding{54} (0.7217)	&\ding{109} (1.0035)	&\ding{54} (0.9843)	&\ding{109} (1.0014)	&\ding{54} (0.9708)	&\ding{54} (0.9747)	\\
	&$5.0\times 10^{-3}$	&0.4986 	&0.4414 	&0.3986 	&0.4004 	&0.4476 	&0.4473 	&0.4264 	&	&\ding{54} (0.7476)	&\ding{54} (0.9407)	&\ding{52} (1.1214)	&\ding{52} (1.1131)	&\ding{54} (0.9173)	&\ding{54} (0.9186)	\\
	&$2.0\times 10^{-3}$	&0.4966 	&0.4754 	&0.3836 	&0.3886 	&0.4786 	&0.4826 	&0.4535 	&	&\ding{54} (0.8409)	&\ding{54} (0.9157)	&\ding{52} (1.3334)	&\ding{52} (1.3054)	&\ding{54} (0.9037)	&\ding{54} (0.8894)	\\
	&$1.0\times 10^{-3}$	&0.4984 	&0.4918 	&0.3818 	&0.3839 	&0.4933 	&0.4985 	&0.4706 	&	&\ding{54} (0.8946)	&\ding{54} (0.9183)	&\ding{52} (1.4391)	&\ding{52} (1.4264)	&\ding{54} (0.9131)	&\ding{54} (0.8943)	\\
	&$5.0\times 10^{-4}$	&0.5002 	&0.5073 	&0.3851 	&0.3855 	&0.5072 	&0.5088 	&0.4815 	&	&\ding{54} (0.9277)	&\ding{54} (0.9019)	&\ding{52} (1.4827)	&\ding{52} (1.4799)	&\ding{54} (0.9021)	&\ding{54} (0.8963)	\\
	&$2.0\times 10^{-4}$	&0.4990 	&0.5239 	&0.3958 	&0.3962 	&0.5222 	&0.5228 	&0.4900 	&	&\ding{54} (0.9646)	&\ding{54} (0.8731)	&\ding{52} (1.4662)	&\ding{52} (1.4639)	&\ding{54} (0.8791)	&\ding{54} (0.8770)	\\
	&$1.0\times 10^{-4}$	&0.5010 	&0.5321 	&0.4030 	&0.4030 	&0.5325 	&0.5302 	&0.4980 	&	&\ding{109} (0.9881)	&\ding{54} (0.8725)	&\ding{52} (1.4698)	&\ding{52} (1.4697)	&\ding{54} (0.8709)	&\ding{54} (0.8791)	\\\hline
\multirow{7}*{$d=5$}	&$1.0\times 10^{-2}$	&0.5044 	&0.3401 	&0.3368 	&0.3400 	&0.3494 	&0.3447 	&0.3381 	&	&\ding{54} (0.5020)	&\ding{109} (0.9914)	&\ding{109} (1.0059)	&\ding{109} (0.9918)	&\ding{54} (0.9513)	&\ding{54} (0.9712)	\\
	&$5.0\times 10^{-3}$	&0.4971 	&0.3659 	&0.3335 	&0.3308 	&0.3741 	&0.3804 	&0.3574 	&	&\ding{54} (0.5628)	&\ding{54} (0.9640)	&\ding{52} (1.1114)	&\ding{52} (1.1252)	&\ding{54} (0.9307)	&\ding{54} (0.9061)	\\
	&$2.0\times 10^{-3}$	&0.4963 	&0.4005 	&0.3285 	&0.3274 	&0.4026 	&0.4181 	&0.3909 	&	&\ding{54} (0.6515)	&\ding{54} (0.9609)	&\ding{52} (1.3121)	&\ding{52} (1.3187)	&\ding{54} (0.9522)	&\ding{54} (0.8934)	\\
	&$1.0\times 10^{-3}$	&0.5005 	&0.4220 	&0.3230 	&0.3238 	&0.4260 	&0.4424 	&0.4106 	&	&\ding{54} (0.6953)	&\ding{54} (0.9539)	&\ding{52} (1.4601)	&\ding{52} (1.4545)	&\ding{54} (0.9384)	&\ding{54} (0.8779)	\\
	&$5.0\times 10^{-4}$	&0.5027 	&0.4411 	&0.3267 	&0.3285 	&0.4412 	&0.4572 	&0.4321 	&	&\ding{54} (0.7528)	&\ding{54} (0.9638)	&\ding{52} (1.5679)	&\ding{52} (1.5556)	&\ding{54} (0.9636)	&\ding{54} (0.9033)	\\
	&$2.0\times 10^{-4}$	&0.5011 	&0.4626 	&0.3342 	&0.3372 	&0.4619 	&0.4729 	&0.4487 	&	&\ding{54} (0.8104)	&\ding{54} (0.9453)	&\ding{52} (1.6215)	&\ding{52} (1.5997)	&\ding{54} (0.9481)	&\ding{54} (0.9070)	\\
	&$1.0\times 10^{-4}$	&0.5003 	&0.4757 	&0.3446 	&0.3462 	&0.4763 	&0.4823 	&0.4588 	&	&\ding{54} (0.8466)	&\ding{54} (0.9343)	&\ding{52} (1.6122)	&\ding{52} (1.6011)	&\ding{54} (0.9322)	&\ding{54} (0.9100)	\\\hline
\multirow{7}*{$d=10$}	&$1.0\times 10^{-2}$	&0.5033 	&0.1073 	&0.1016 	&0.1148 	&0.2197 	&0.1111 	&0.1127 	&	&\ding{54} (0.1254)	&\ding{52} (1.0570)	&\ding{52} (1.1230)	&\ding{109} (0.9798)	&\ding{54} (0.4511)	&\ding{109} (1.0167)	\\
	&$5.0\times 10^{-3}$	&0.5141 	&0.1103 	&0.1087 	&0.1026 	&0.1533 	&0.1052 	&0.1199 	&	&\ding{54} (0.1288)	&\ding{52} (1.0983)	&\ding{52} (1.1172)	&\ding{52} (1.1917)	&\ding{54} (0.7523)	&\ding{52} (1.1583)	\\
	&$2.0\times 10^{-3}$	&0.5021 	&0.1359 	&0.0992 	&0.1003 	&0.1413 	&0.1292 	&0.1384 	&	&\ding{54} (0.1594)	&\ding{52} (1.0220)	&\ding{52} (1.4592)	&\ding{52} (1.4416)	&\ding{54} (0.9766)	&\ding{52} (1.0834)	\\
	&$1.0\times 10^{-3}$	&0.5002 	&0.1653 	&0.1005 	&0.0998 	&0.1670 	&0.1691 	&0.1666 	&	&\ding{54} (0.1997)	&\ding{109} (1.0095)	&\ding{52} (1.7892)	&\ding{52} (1.8040)	&\ding{109} (0.9972)	&\ding{109} (0.9825)	\\
	&$5.0\times 10^{-4}$	&0.4973 	&0.1865 	&0.1032 	&0.1001 	&0.1898 	&0.2054 	&0.1994 	&	&\ding{54} (0.2518)	&\ding{52} (1.0867)	&\ding{52} (2.1651)	&\ding{52} (2.2396)	&\ding{52} (1.0632)	&\ding{54} (0.9639)	\\
	&$2.0\times 10^{-4}$	&0.4984 	&0.2050 	&0.1037 	&0.1038 	&0.2094 	&0.2352 	&0.2344 	&	&\ding{54} (0.3082)	&\ding{52} (1.1872)	&\ding{52} (2.6479)	&\ding{52} (2.6440)	&\ding{52} (1.1564)	&\ding{109} (0.9958)	\\
	&$1.0\times 10^{-4}$	&0.4999 	&0.2199 	&0.1076 	&0.1069 	&0.2233 	&0.2497 	&0.2773 	&	&\ding{54} (0.3838)	&\ding{52} (1.3608)	&\ding{52} (3.1830)	&\ding{52} (3.2054)	&\ding{52} (1.3341)	&\ding{52} (1.1527)	\\\hline

\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}											\hline																
\textbf{Dimension} &\textbf{Failure Rate}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}																
($d$)  &($\theta$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline																
\multirow{7}*{$d=1$}	&$1.0\times 10^{-2}$	&0.4999 	&0.6657 	&0.6536 	&0.6535 	&0.6674 	&0.6644 	&0.6643 	&	&\ding{52} (1.9796)	&\ding{109} (0.9935)	&\ding{52} (1.0486)	&\ding{52} (1.0492)	&\ding{54} (0.9859)	&\ding{109} (0.9993)	\\
	&$5.0\times 10^{-3}$	&0.5033 	&0.6676 	&0.5519 	&0.5652 	&0.6672 	&0.6685 	&0.6644 	&	&\ding{52} (1.9538)	&\ding{54} (0.9857)	&\ding{52} (1.6075)	&\ding{52} (1.5230)	&\ding{109} (0.9877)	&\ding{54} (0.9818)	\\
	&$2.0\times 10^{-3}$	&0.4986 	&0.6703 	&0.5081 	&0.5209 	&0.6706 	&0.6700 	&0.6656 	&	&\ding{52} (2.0014)	&\ding{54} (0.9789)	&\ding{52} (1.9265)	&\ding{52} (1.8307)	&\ding{54} (0.9775)	&\ding{54} (0.9801)	\\
	&$1.0\times 10^{-3}$	&0.5001 	&0.6707 	&0.5038 	&0.5102 	&0.6702 	&0.6705 	&0.6680 	&	&\ding{52} (2.0108)	&\ding{109} (0.9879)	&\ding{52} (1.9816)	&\ding{52} (1.9314)	&\ding{109} (0.9900)	&\ding{109} (0.9888)	\\
	&$5.0\times 10^{-4}$	&0.4994 	&0.6715 	&0.5016 	&0.5051 	&0.6691 	&0.6710 	&0.6698 	&	&\ding{52} (2.0333)	&\ding{109} (0.9925)	&\ding{52} (2.0157)	&\ding{52} (1.9878)	&\ding{109} (1.0031)	&\ding{109} (0.9946)	\\
	&$2.0\times 10^{-4}$	&0.4977 	&0.6709 	&0.4995 	&0.5025 	&0.6701 	&0.6702 	&0.6685 	&	&\ding{52} (2.0358)	&\ding{109} (0.9891)	&\ding{52} (2.0209)	&\ding{52} (1.9967)	&\ding{109} (0.9929)	&\ding{109} (0.9925)	\\
	&$1.0\times 10^{-4}$	&0.5003 	&0.6713 	&0.4995 	&0.5009 	&0.6716 	&0.6713 	&0.6677 	&	&\ding{52} (2.0067)	&\ding{54} (0.9837)	&\ding{52} (2.0130)	&\ding{52} (2.0018)	&\ding{54} (0.9823)	&\ding{54} (0.9838)	\\\hline
\multirow{7}*{$d=2$}	&$1.0\times 10^{-2}$	&0.5020 	&0.5172 	&0.5143 	&0.5186 	&0.5160 	&0.5175 	&0.5166 	&	&\ding{52} (1.0599)	&\ding{109} (0.9974)	&\ding{109} (1.0090)	&\ding{109} (0.9920)	&\ding{109} (1.0022)	&\ding{109} (0.9962)	\\
	&$5.0\times 10^{-3}$	&0.4986 	&0.5132 	&0.5066 	&0.5080 	&0.5127 	&0.5122 	&0.5113 	&	&\ding{52} (1.0523)	&\ding{109} (0.9926)	&\ding{52} (1.0192)	&\ding{109} (1.0133)	&\ding{109} (0.9945)	&\ding{109} (0.9964)	\\
	&$2.0\times 10^{-3}$	&0.5006 	&0.5082 	&0.5035 	&0.5027 	&0.5086 	&0.5066 	&0.5088 	&	&\ding{52} (1.0332)	&\ding{109} (1.0021)	&\ding{52} (1.0212)	&\ding{52} (1.0245)	&\ding{109} (1.0007)	&\ding{109} (1.0087)	\\
	&$1.0\times 10^{-3}$	&0.5020 	&0.5051 	&0.5002 	&0.5014 	&0.5055 	&0.5054 	&0.5047 	&	&\ding{109} (1.0109)	&\ding{109} (0.9983)	&\ding{52} (1.0181)	&\ding{109} (1.0133)	&\ding{109} (0.9966)	&\ding{109} (0.9971)	\\
	&$5.0\times 10^{-4}$	&0.4985 	&0.5042 	&0.5019 	&0.5029 	&0.5049 	&0.5034 	&0.5033 	&	&\ding{52} (1.0195)	&\ding{109} (0.9968)	&\ding{109} (1.0058)	&\ding{109} (1.0020)	&\ding{109} (0.9936)	&\ding{109} (0.9997)	\\
	&$2.0\times 10^{-4}$	&0.5010 	&0.5021 	&0.4985 	&0.5001 	&0.5044 	&0.5023 	&0.5031 	&	&\ding{109} (1.0088)	&\ding{109} (1.0041)	&\ding{52} (1.0188)	&\ding{109} (1.0123)	&\ding{109} (0.9951)	&\ding{109} (1.0034)	\\
	&$1.0\times 10^{-4}$	&0.5005 	&0.5027 	&0.5003 	&0.5005 	&0.5018 	&0.5022 	&0.5024 	&	&\ding{109} (1.0073)	&\ding{109} (0.9987)	&\ding{109} (1.0082)	&\ding{109} (1.0075)	&\ding{109} (1.0023)	&\ding{109} (1.0007)	\\\hline
\multirow{7}*{$d=3$}	&$1.0\times 10^{-2}$	&0.5058 	&0.5071 	&0.5057 	&0.5088 	&0.5095 	&0.5088 	&0.5072 	&	&\ding{109} (1.0059)	&\ding{109} (1.0005)	&\ding{109} (1.0062)	&\ding{109} (0.9938)	&\ding{109} (0.9907)	&\ding{109} (0.9937)	\\
	&$5.0\times 10^{-3}$	&0.5006 	&0.5056 	&0.5029 	&0.5040 	&0.5057 	&0.5030 	&0.5015 	&	&\ding{109} (1.0038)	&\ding{54} (0.9837)	&\ding{109} (0.9944)	&\ding{109} (0.9904)	&\ding{54} (0.9834)	&\ding{109} (0.9942)	\\
	&$2.0\times 10^{-3}$	&0.4996 	&0.5021 	&0.4998 	&0.5030 	&0.5028 	&0.5026 	&0.5014 	&	&\ding{109} (1.0072)	&\ding{109} (0.9972)	&\ding{109} (1.0064)	&\ding{109} (0.9936)	&\ding{109} (0.9942)	&\ding{109} (0.9950)	\\
	&$1.0\times 10^{-3}$	&0.5010 	&0.5011 	&0.5012 	&0.5002 	&0.5002 	&0.5016 	&0.5038 	&	&\ding{109} (1.0114)	&\ding{109} (1.0110)	&\ding{109} (1.0104)	&\ding{52} (1.0147)	&\ding{52} (1.0148)	&\ding{109} (1.0089)	\\
	&$5.0\times 10^{-4}$	&0.5014 	&0.5021 	&0.5019 	&0.4987 	&0.5029 	&0.5011 	&0.5006 	&	&\ding{109} (0.9968)	&\ding{109} (0.9940)	&\ding{109} (0.9949)	&\ding{109} (1.0077)	&\ding{109} (0.9911)	&\ding{109} (0.9979)	\\
	&$2.0\times 10^{-4}$	&0.4999 	&0.5001 	&0.5019 	&0.4996 	&0.4998 	&0.4999 	&0.4998 	&	&\ding{109} (0.9998)	&\ding{109} (0.9989)	&\ding{109} (0.9917)	&\ding{109} (1.0009)	&\ding{109} (1.0001)	&\ding{109} (0.9998)	\\
	&$1.0\times 10^{-4}$	&0.4996 	&0.5002 	&0.5002 	&0.4999 	&0.5019 	&0.5018 	&0.4978 	&	&\ding{109} (0.9928)	&\ding{109} (0.9906)	&\ding{109} (0.9905)	&\ding{109} (0.9918)	&\ding{54} (0.9837)	&\ding{54} (0.9840)	\\\hline
\multirow{7}*{$d=4$}	&$1.0\times 10^{-2}$	&0.5037 	&0.5034 	&0.5037 	&0.5050 	&0.5094 	&0.5065 	&0.5068 	&	&\ding{109} (1.0126)	&\ding{52} (1.0137)	&\ding{109} (1.0125)	&\ding{109} (1.0074)	&\ding{109} (0.9898)	&\ding{109} (1.0014)	\\
	&$5.0\times 10^{-3}$	&0.4978 	&0.5014 	&0.5038 	&0.5046 	&0.5060 	&0.5028 	&0.5062 	&	&\ding{52} (1.0344)	&\ding{52} (1.0195)	&\ding{109} (1.0096)	&\ding{109} (1.0063)	&\ding{109} (1.0008)	&\ding{52} (1.0137)	\\
	&$2.0\times 10^{-3}$	&0.4990 	&0.5042 	&0.5021 	&0.5024 	&0.5018 	&0.5019 	&0.5015 	&	&\ding{109} (1.0098)	&\ding{109} (0.9891)	&\ding{109} (0.9976)	&\ding{109} (0.9960)	&\ding{109} (0.9987)	&\ding{109} (0.9982)	\\
	&$1.0\times 10^{-3}$	&0.5001 	&0.5012 	&0.5027 	&0.5038 	&0.5005 	&0.4996 	&0.4998 	&	&\ding{109} (0.9989)	&\ding{109} (0.9947)	&\ding{109} (0.9888)	&\ding{54} (0.9844)	&\ding{109} (0.9975)	&\ding{109} (1.0012)	\\
	&$5.0\times 10^{-4}$	&0.5003 	&0.5015 	&0.5020 	&0.5030 	&0.5007 	&0.5007 	&0.4997 	&	&\ding{109} (0.9975)	&\ding{109} (0.9929)	&\ding{109} (0.9909)	&\ding{109} (0.9869)	&\ding{109} (0.9961)	&\ding{109} (0.9959)	\\
	&$2.0\times 10^{-4}$	&0.4986 	&0.5008 	&0.5023 	&0.5030 	&0.4995 	&0.4990 	&0.4979 	&	&\ding{109} (0.9973)	&\ding{109} (0.9886)	&\ding{54} (0.9824)	&\ding{54} (0.9799)	&\ding{109} (0.9936)	&\ding{109} (0.9954)	\\
	&$1.0\times 10^{-4}$	&0.4997 	&0.4999 	&0.5033 	&0.5026 	&0.5005 	&0.5013 	&0.4985 	&	&\ding{109} (0.9951)	&\ding{109} (0.9944)	&\ding{54} (0.9810)	&\ding{54} (0.9837)	&\ding{109} (0.9919)	&\ding{109} (0.9890)	\\\hline
\multirow{7}*{$d=5$}	&$1.0\times 10^{-2}$	&0.4969 	&0.5036 	&0.5092 	&0.5051 	&0.5042 	&0.5056 	&0.5038 	&	&\ding{52} (1.0281)	&\ding{109} (1.0011)	&\ding{54} (0.9789)	&\ding{109} (0.9951)	&\ding{109} (0.9984)	&\ding{109} (0.9932)	\\
	&$5.0\times 10^{-3}$	&0.4977 	&0.5022 	&0.5058 	&0.5034 	&0.5029 	&0.5021 	&0.5009 	&	&\ding{109} (1.0126)	&\ding{109} (0.9946)	&\ding{54} (0.9806)	&\ding{109} (0.9900)	&\ding{109} (0.9920)	&\ding{109} (0.9952)	\\
	&$2.0\times 10^{-3}$	&0.4990 	&0.5038 	&0.5040 	&0.5057 	&0.5034 	&0.5010 	&0.5028 	&	&\ding{52} (1.0153)	&\ding{109} (0.9963)	&\ding{109} (0.9952)	&\ding{109} (0.9886)	&\ding{109} (0.9979)	&\ding{109} (1.0075)	\\
	&$1.0\times 10^{-3}$	&0.4996 	&0.5045 	&0.5034 	&0.5032 	&0.5017 	&0.5014 	&0.5033 	&	&\ding{52} (1.0151)	&\ding{109} (0.9951)	&\ding{109} (0.9998)	&\ding{109} (1.0006)	&\ding{109} (1.0064)	&\ding{109} (1.0079)	\\
	&$5.0\times 10^{-4}$	&0.4993 	&0.5010 	&0.5059 	&0.5036 	&0.5017 	&0.5005 	&0.5021 	&	&\ding{109} (1.0109)	&\ding{109} (1.0043)	&\ding{54} (0.9847)	&\ding{109} (0.9939)	&\ding{109} (1.0015)	&\ding{109} (1.0064)	\\
	&$2.0\times 10^{-4}$	&0.4992 	&0.4995 	&0.5016 	&0.5048 	&0.5007 	&0.4978 	&0.4995 	&	&\ding{109} (1.0012)	&\ding{109} (1.0000)	&\ding{109} (0.9915)	&\ding{54} (0.9788)	&\ding{109} (0.9951)	&\ding{109} (1.0067)	\\
	&$1.0\times 10^{-4}$	&0.4989 	&0.4995 	&0.5031 	&0.5028 	&0.5017 	&0.4996 	&0.4973 	&	&\ding{109} (0.9934)	&\ding{109} (0.9911)	&\ding{54} (0.9770)	&\ding{54} (0.9782)	&\ding{54} (0.9826)	&\ding{109} (0.9909)	\\\hline
\multirow{7}*{$d=10$}	&$1.0\times 10^{-2}$	&0.5006 	&0.5036 	&0.5046 	&0.5003 	&0.5053 	&0.5070 	&0.5103 	&	&\ding{52} (1.0395)	&\ding{52} (1.0270)	&\ding{52} (1.0230)	&\ding{52} (1.0407)	&\ding{52} (1.0200)	&\ding{109} (1.0133)	\\
	&$5.0\times 10^{-3}$	&0.5006 	&0.5049 	&0.5065 	&0.5048 	&0.5010 	&0.5040 	&0.5075 	&	&\ding{52} (1.0278)	&\ding{109} (1.0102)	&\ding{109} (1.0038)	&\ding{109} (1.0109)	&\ding{52} (1.0262)	&\ding{52} (1.0139)	\\
	&$2.0\times 10^{-3}$	&0.4999 	&0.5047 	&0.5039 	&0.5030 	&0.5045 	&0.5045 	&0.5054 	&	&\ding{52} (1.0222)	&\ding{109} (1.0027)	&\ding{109} (1.0057)	&\ding{109} (1.0094)	&\ding{109} (1.0034)	&\ding{109} (1.0036)	\\
	&$1.0\times 10^{-3}$	&0.4991 	&0.5037 	&0.5051 	&0.5064 	&0.5064 	&0.5049 	&0.5053 	&	&\ding{52} (1.0250)	&\ding{109} (1.0066)	&\ding{109} (1.0007)	&\ding{109} (0.9955)	&\ding{109} (0.9957)	&\ding{109} (1.0015)	\\
	&$5.0\times 10^{-4}$	&0.5000 	&0.5036 	&0.5057 	&0.5043 	&0.5048 	&0.5034 	&0.5051 	&	&\ding{52} (1.0208)	&\ding{109} (1.0060)	&\ding{109} (0.9978)	&\ding{109} (1.0032)	&\ding{109} (1.0013)	&\ding{109} (1.0068)	\\
	&$2.0\times 10^{-4}$	&0.5014 	&0.5034 	&0.5039 	&0.5063 	&0.5056 	&0.5025 	&0.5044 	&	&\ding{109} (1.0121)	&\ding{109} (1.0039)	&\ding{109} (1.0017)	&\ding{109} (0.9923)	&\ding{109} (0.9949)	&\ding{109} (1.0076)	\\
	&$1.0\times 10^{-4}$	&0.4993 	&0.5030 	&0.5056 	&0.5067 	&0.5038 	&0.5038 	&0.5050 	&	&\ding{52} (1.0228)	&\ding{109} (1.0078)	&\ding{109} (0.9976)	&\ding{109} (0.9932)	&\ding{109} (1.0048)	&\ding{109} (1.0047)	\\\hline

\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}											\hline																
\textbf{Dimension} &\textbf{Failure Rate}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}																
($d$)  &($\theta$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline																
\multirow{7}*{$d=1$}	&$1.0\times 10^{-2}$	&0.4999 	&0.5047 	&0.5032 	&0.5035 	&0.5068 	&0.5050 	&0.5033 	&	&\ding{52} (1.0134)	&\ding{109} (0.9941)	&\ding{109} (1.0003)	&\ding{109} (0.9991)	&\ding{54} (0.9858)	&\ding{109} (0.9929)	\\
	&$5.0\times 10^{-3}$	&0.4993 	&0.5047 	&0.5018 	&0.5002 	&0.5048 	&0.5021 	&0.5054 	&	&\ding{52} (1.0247)	&\ding{109} (1.0028)	&\ding{52} (1.0144)	&\ding{52} (1.0209)	&\ding{109} (1.0026)	&\ding{109} (1.0133)	\\
	&$2.0\times 10^{-3}$	&0.5007 	&0.5047 	&0.5012 	&0.5000 	&0.5061 	&0.5048 	&0.5039 	&	&\ding{109} (1.0125)	&\ding{109} (0.9965)	&\ding{109} (1.0109)	&\ding{52} (1.0155)	&\ding{109} (0.9911)	&\ding{109} (0.9962)	\\
	&$1.0\times 10^{-3}$	&0.5010 	&0.5052 	&0.5021 	&0.5010 	&0.5044 	&0.5048 	&0.5047 	&	&\ding{52} (1.0147)	&\ding{109} (0.9981)	&\ding{109} (1.0102)	&\ding{52} (1.0148)	&\ding{109} (1.0012)	&\ding{109} (0.9993)	\\
	&$5.0\times 10^{-4}$	&0.4992 	&0.5049 	&0.4996 	&0.5019 	&0.5051 	&0.5059 	&0.5049 	&	&\ding{52} (1.0233)	&\ding{109} (1.0001)	&\ding{52} (1.0216)	&\ding{109} (1.0121)	&\ding{109} (0.9992)	&\ding{109} (0.9962)	\\
	&$2.0\times 10^{-4}$	&0.5021 	&0.5061 	&0.4991 	&0.4996 	&0.5054 	&0.5037 	&0.5041 	&	&\ding{109} (1.0080)	&\ding{109} (0.9921)	&\ding{52} (1.0204)	&\ding{52} (1.0182)	&\ding{109} (0.9947)	&\ding{109} (1.0015)	\\
	&$1.0\times 10^{-4}$	&0.5005 	&0.5048 	&0.4989 	&0.4998 	&0.5052 	&0.5056 	&0.5051 	&	&\ding{52} (1.0184)	&\ding{109} (1.0010)	&\ding{52} (1.0252)	&\ding{52} (1.0212)	&\ding{109} (0.9993)	&\ding{109} (0.9981)	\\\hline
\multirow{7}*{$d=2$}	&$1.0\times 10^{-2}$	&0.0002 	&0.4915 	&0.4924 	&0.4915 	&0.4917 	&0.4923 	&0.4913 	&	&\ding{54} (0.9706)	&\ding{109} (0.9994)	&\ding{109} (0.9956)	&\ding{109} (0.9993)	&\ding{109} (0.9986)	&\ding{109} (0.9961)	\\
	&$5.0\times 10^{-3}$	&0.0002 	&0.4953 	&0.4917 	&0.4911 	&0.4954 	&0.4957 	&0.4935 	&	&\ding{54} (0.9824)	&\ding{109} (0.9926)	&\ding{109} (1.0071)	&\ding{109} (1.0097)	&\ding{109} (0.9925)	&\ding{109} (0.9911)	\\
	&$2.0\times 10^{-3}$	&0.0002 	&0.4987 	&0.4916 	&0.4934 	&0.4965 	&0.4982 	&0.4992 	&	&\ding{109} (0.9986)	&\ding{109} (1.0019)	&\ding{52} (1.0311)	&\ding{52} (1.0234)	&\ding{109} (1.0110)	&\ding{109} (1.0040)	\\
	&$1.0\times 10^{-3}$	&0.0002 	&0.4997 	&0.4933 	&0.4960 	&0.5000 	&0.5000 	&0.5023 	&	&\ding{109} (1.0117)	&\ding{109} (1.0104)	&\ding{52} (1.0364)	&\ding{52} (1.0253)	&\ding{109} (1.0090)	&\ding{109} (1.0091)	\\
	&$5.0\times 10^{-4}$	&0.0002 	&0.5032 	&0.4973 	&0.4973 	&0.5016 	&0.5000 	&0.5005 	&	&\ding{109} (1.0008)	&\ding{109} (0.9892)	&\ding{109} (1.0127)	&\ding{109} (1.0126)	&\ding{109} (0.9953)	&\ding{109} (1.0018)	\\
	&$2.0\times 10^{-4}$	&0.0002 	&0.5038 	&0.4979 	&0.4985 	&0.5040 	&0.5025 	&0.5028 	&	&\ding{109} (1.0064)	&\ding{109} (0.9959)	&\ding{52} (1.0199)	&\ding{52} (1.0173)	&\ding{109} (0.9952)	&\ding{109} (1.0011)	\\
	&$1.0\times 10^{-4}$	&0.0002 	&0.5041 	&0.4990 	&0.4978 	&0.5045 	&0.5020 	&0.5042 	&	&\ding{52} (1.0169)	&\ding{109} (1.0001)	&\ding{52} (1.0207)	&\ding{52} (1.0258)	&\ding{109} (0.9987)	&\ding{109} (1.0089)	\\\hline
\multirow{7}*{$d=3$}	&$1.0\times 10^{-2}$	&0.4987 	&0.4525 	&0.4485 	&0.4483 	&0.4485 	&0.4493 	&0.4529 	&	&\ding{54} (0.8320)	&\ding{109} (1.0017)	&\ding{52} (1.0179)	&\ding{52} (1.0186)	&\ding{52} (1.0178)	&\ding{52} (1.0148)	\\
	&$5.0\times 10^{-3}$	&0.4990 	&0.4625 	&0.4542 	&0.4550 	&0.4600 	&0.4608 	&0.4615 	&	&\ding{54} (0.8602)	&\ding{109} (0.9960)	&\ding{52} (1.0298)	&\ding{52} (1.0263)	&\ding{109} (1.0061)	&\ding{109} (1.0029)	\\
	&$2.0\times 10^{-3}$	&0.4999 	&0.4730 	&0.4623 	&0.4643 	&0.4730 	&0.4721 	&0.4747 	&	&\ding{54} (0.9041)	&\ding{109} (1.0070)	&\ding{52} (1.0511)	&\ding{52} (1.0428)	&\ding{109} (1.0070)	&\ding{109} (1.0108)	\\
	&$1.0\times 10^{-3}$	&0.5011 	&0.4782 	&0.4684 	&0.4710 	&0.4790 	&0.4795 	&0.4815 	&	&\ding{54} (0.9246)	&\ding{109} (1.0132)	&\ding{52} (1.0540)	&\ding{52} (1.0429)	&\ding{109} (1.0101)	&\ding{109} (1.0082)	\\
	&$5.0\times 10^{-4}$	&0.5002 	&0.4849 	&0.4753 	&0.4759 	&0.4846 	&0.4859 	&0.4861 	&	&\ding{54} (0.9449)	&\ding{109} (1.0047)	&\ding{52} (1.0440)	&\ding{52} (1.0416)	&\ding{109} (1.0059)	&\ding{109} (1.0006)	\\
	&$2.0\times 10^{-4}$	&0.5010 	&0.4892 	&0.4802 	&0.4811 	&0.4881 	&0.4886 	&0.4911 	&	&\ding{54} (0.9614)	&\ding{109} (1.0079)	&\ding{52} (1.0447)	&\ding{52} (1.0408)	&\ding{109} (1.0123)	&\ding{109} (1.0103)	\\
	&$1.0\times 10^{-4}$	&0.4989 	&0.4935 	&0.4839 	&0.4837 	&0.4944 	&0.4934 	&0.4932 	&	&\ding{54} (0.9777)	&\ding{109} (0.9989)	&\ding{52} (1.0380)	&\ding{52} (1.0388)	&\ding{109} (0.9952)	&\ding{109} (0.9991)	\\\hline
\multirow{7}*{$d=4$}	&$1.0\times 10^{-2}$	&0.4981 	&0.3895 	&0.3928 	&0.3898 	&0.3911 	&0.3953 	&0.3900 	&	&\ding{54} (0.6441)	&\ding{109} (1.0019)	&\ding{109} (0.9880)	&\ding{109} (1.0009)	&\ding{109} (0.9953)	&\ding{54} (0.9778)	\\
	&$5.0\times 10^{-3}$	&0.4978 	&0.4067 	&0.3994 	&0.3984 	&0.4092 	&0.4115 	&0.4086 	&	&\ding{54} (0.6972)	&\ding{109} (1.0081)	&\ding{52} (1.0390)	&\ding{52} (1.0434)	&\ding{109} (0.9979)	&\ding{109} (0.9883)	\\
	&$2.0\times 10^{-3}$	&0.4975 	&0.4269 	&0.4130 	&0.4107 	&0.4284 	&0.4332 	&0.4309 	&	&\ding{54} (0.7651)	&\ding{52} (1.0166)	&\ding{52} (1.0765)	&\ding{52} (1.0865)	&\ding{109} (1.0105)	&\ding{109} (0.9907)	\\
	&$1.0\times 10^{-3}$	&0.4991 	&0.4394 	&0.4221 	&0.4227 	&0.4404 	&0.4452 	&0.4462 	&	&\ding{54} (0.8087)	&\ding{52} (1.0281)	&\ding{52} (1.1034)	&\ding{52} (1.1007)	&\ding{52} (1.0238)	&\ding{109} (1.0040)	\\
	&$5.0\times 10^{-4}$	&0.4991 	&0.4483 	&0.4308 	&0.4298 	&0.4489 	&0.4552 	&0.4585 	&	&\ding{54} (0.8497)	&\ding{52} (1.0420)	&\ding{52} (1.1186)	&\ding{52} (1.1230)	&\ding{52} (1.0394)	&\ding{109} (1.0130)	\\
	&$2.0\times 10^{-4}$	&0.4987 	&0.4612 	&0.4431 	&0.4415 	&0.4602 	&0.4654 	&0.4683 	&	&\ding{54} (0.8854)	&\ding{52} (1.0288)	&\ding{52} (1.1071)	&\ding{52} (1.1140)	&\ding{52} (1.0330)	&\ding{109} (1.0117)	\\
	&$1.0\times 10^{-4}$	&0.4988 	&0.4671 	&0.4519 	&0.4506 	&0.4668 	&0.4719 	&0.4751 	&	&\ding{54} (0.9094)	&\ding{52} (1.0325)	&\ding{52} (1.0979)	&\ding{52} (1.1035)	&\ding{52} (1.0340)	&\ding{109} (1.0129)	\\\hline
\multirow{7}*{$d=5$}	&$1.0\times 10^{-2}$	&0.5014 	&0.3297 	&0.3370 	&0.3355 	&0.3504 	&0.3330 	&0.3334 	&	&\ding{54} (0.4972)	&\ding{52} (1.0164)	&\ding{54} (0.9838)	&\ding{109} (0.9904)	&\ding{54} (0.9270)	&\ding{109} (1.0014)	\\
	&$5.0\times 10^{-3}$	&0.4983 	&0.3483 	&0.3443 	&0.3421 	&0.3579 	&0.3527 	&0.3532 	&	&\ding{54} (0.5499)	&\ding{52} (1.0220)	&\ding{52} (1.0400)	&\ding{52} (1.0504)	&\ding{54} (0.9799)	&\ding{109} (1.0023)	\\
	&$2.0\times 10^{-3}$	&0.4964 	&0.3747 	&0.3570 	&0.3573 	&0.3757 	&0.3815 	&0.3822 	&	&\ding{54} (0.6278)	&\ding{52} (1.0326)	&\ding{52} (1.1146)	&\ding{52} (1.1132)	&\ding{52} (1.0281)	&\ding{109} (1.0032)	\\
	&$1.0\times 10^{-3}$	&0.4978 	&0.3902 	&0.3662 	&0.3661 	&0.3934 	&0.4013 	&0.4024 	&	&\ding{54} (0.6794)	&\ding{52} (1.0526)	&\ding{52} (1.1653)	&\ding{52} (1.1662)	&\ding{52} (1.0385)	&\ding{109} (1.0045)	\\
	&$5.0\times 10^{-4}$	&0.4998 	&0.4048 	&0.3764 	&0.3756 	&0.4039 	&0.4156 	&0.4215 	&	&\ding{54} (0.7292)	&\ding{52} (1.0714)	&\ding{52} (1.2072)	&\ding{52} (1.2115)	&\ding{52} (1.0753)	&\ding{52} (1.0246)	\\
	&$2.0\times 10^{-4}$	&0.5012 	&0.4225 	&0.3912 	&0.3907 	&0.4224 	&0.4322 	&0.4403 	&	&\ding{54} (0.7827)	&\ding{52} (1.0752)	&\ding{52} (1.2240)	&\ding{52} (1.2267)	&\ding{52} (1.0757)	&\ding{52} (1.0335)	\\
	&$1.0\times 10^{-4}$	&0.4983 	&0.4352 	&0.4011 	&0.4014 	&0.4328 	&0.4404 	&0.4517 	&	&\ding{54} (0.8294)	&\ding{52} (1.0691)	&\ding{52} (1.2301)	&\ding{52} (1.2285)	&\ding{52} (1.0796)	&\ding{52} (1.0468)	\\\hline
\multirow{7}*{$d=10$}	&$1.0\times 10^{-2}$	&0.4993 	&0.2011 	&0.2033 	&0.2087 	&0.2985 	&0.2091 	&0.2108 	&	&\ding{54} (0.2679)	&\ding{52} (1.0607)	&\ding{52} (1.0463)	&\ding{109} (1.0124)	&\ding{54} (0.6277)	&\ding{109} (1.0103)	\\
	&$5.0\times 10^{-3}$	&0.5062 	&0.1801 	&0.1813 	&0.1813 	&0.2408 	&0.1799 	&0.1948 	&	&\ding{54} (0.2360)	&\ding{52} (1.1013)	&\ding{52} (1.0920)	&\ding{52} (1.0920)	&\ding{54} (0.7625)	&\ding{52} (1.1026)	\\
	&$2.0\times 10^{-3}$	&0.5001 	&0.1761 	&0.1567 	&0.1546 	&0.2004 	&0.1735 	&0.1892 	&	&\ding{54} (0.2332)	&\ding{52} (1.0918)	&\ding{52} (1.2553)	&\ding{52} (1.2763)	&\ding{54} (0.9312)	&\ding{52} (1.1111)	\\
	&$1.0\times 10^{-3}$	&0.5013 	&0.1806 	&0.1461 	&0.1464 	&0.1940 	&0.1846 	&0.2044 	&	&\ding{54} (0.2557)	&\ding{52} (1.1656)	&\ding{52} (1.5024)	&\ding{52} (1.4978)	&\ding{52} (1.0676)	&\ding{52} (1.1349)	\\
	&$5.0\times 10^{-4}$	&0.5011 	&0.1893 	&0.1411 	&0.1415 	&0.1989 	&0.2033 	&0.2288 	&	&\ding{54} (0.2954)	&\ding{52} (1.2703)	&\ding{52} (1.8057)	&\ding{52} (1.7994)	&\ding{52} (1.1949)	&\ding{52} (1.1625)	\\
	&$2.0\times 10^{-4}$	&0.5015 	&0.2031 	&0.1404 	&0.1411 	&0.2075 	&0.2252 	&0.2531 	&	&\ding{54} (0.3370)	&\ding{52} (1.3297)	&\ding{52} (2.0755)	&\ding{52} (2.0637)	&\ding{52} (1.2948)	&\ding{52} (1.1661)	\\
	&$1.0\times 10^{-4}$	&0.5010 	&0.2179 	&0.1452 	&0.1464 	&0.2207 	&0.2403 	&0.2918 	&	&\ding{54} (0.4103)	&\ding{52} (1.4781)	&\ding{52} (2.4248)	&\ding{52} (2.4026)	&\ding{52} (1.4542)	&\ding{52} (1.3026)	\\\hline																

\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}																
\hline																
\textbf{Dimension} &\textbf{Failure Rate}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}																
($d$)  &($\theta$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline																
\multirow{7}*{$d=1$}	&$1.0\times 10^{-2}$	&0.5016 	&0.6558 	&0.6518 	&0.6526 	&0.5912 	&0.6570 	&0.6573 	&	&\ding{52} (1.9051)	&\ding{109} (1.0065)	&\ding{52} (1.0246)	&\ding{52} (1.0207)	&\ding{52} (1.3260)	&\ding{109} (1.0012)	\\
	&$5.0\times 10^{-3}$	&0.5022 	&0.6554 	&0.5711 	&0.5760 	&0.5462 	&0.6565 	&0.6540 	&	&\ding{52} (1.8742)	&\ding{109} (0.9939)	&\ding{52} (1.4197)	&\ding{52} (1.3916)	&\ding{52} (1.5708)	&\ding{109} (0.9890)	\\
	&$2.0\times 10^{-3}$	&0.4991 	&0.6573 	&0.5136 	&0.5229 	&0.5221 	&0.6567 	&0.6562 	&	&\ding{52} (1.9158)	&\ding{109} (0.9953)	&\ding{52} (1.8078)	&\ding{52} (1.7414)	&\ding{52} (1.7476)	&\ding{109} (0.9977)	\\
	&$1.0\times 10^{-3}$	&0.4997 	&0.6589 	&0.5050 	&0.5098 	&0.5147 	&0.6591 	&0.6573 	&	&\ding{52} (1.9208)	&\ding{109} (0.9931)	&\ding{52} (1.8806)	&\ding{52} (1.8448)	&\ding{52} (1.8088)	&\ding{109} (0.9922)	\\
	&$5.0\times 10^{-4}$	&0.5001 	&0.6587 	&0.4999 	&0.5073 	&0.5065 	&0.6586 	&0.6588 	&	&\ding{52} (1.9307)	&\ding{109} (1.0008)	&\ding{52} (1.9319)	&\ding{52} (1.8755)	&\ding{52} (1.8819)	&\ding{109} (1.0011)	\\
	&$2.0\times 10^{-4}$	&0.5000 	&0.6587 	&0.4996 	&0.5039 	&0.5024 	&0.6576 	&0.6578 	&	&\ding{52} (1.9224)	&\ding{109} (0.9959)	&\ding{52} (1.9252)	&\ding{52} (1.8924)	&\ding{52} (1.9037)	&\ding{109} (1.0008)	\\
	&$1.0\times 10^{-4}$	&0.5009 	&0.6592 	&0.4992 	&0.5009 	&0.5015 	&0.6592 	&0.6579 	&	&\ding{52} (1.9158)	&\ding{109} (0.9942)	&\ding{52} (1.9292)	&\ding{52} (1.9157)	&\ding{52} (1.9111)	&\ding{109} (0.9943)	\\\hline
\multirow{7}*{$d=2$}	&$1.0\times 10^{-2}$	&0.5000 	&0.5941 	&0.5907 	&0.5914 	&0.5929 	&0.5958 	&0.5909 	&	&\ding{52} (1.4443)	&\ding{109} (0.9869)	&\ding{109} (1.0009)	&\ding{109} (0.9980)	&\ding{109} (0.9917)	&\ding{54} (0.9797)	\\
	&$5.0\times 10^{-3}$	&0.4987 	&0.6008 	&0.5636 	&0.5634 	&0.5959 	&0.6002 	&0.5936 	&	&\ding{52} (1.4684)	&\ding{54} (0.9705)	&\ding{52} (1.1314)	&\ding{52} (1.1321)	&\ding{109} (0.9907)	&\ding{54} (0.9733)	\\
	&$2.0\times 10^{-3}$	&0.4995 	&0.6071 	&0.5136 	&0.5208 	&0.6008 	&0.6027 	&0.5936 	&	&\ding{52} (1.4640)	&\ding{54} (0.9453)	&\ding{52} (1.3836)	&\ding{52} (1.3440)	&\ding{54} (0.9709)	&\ding{54} (0.9631)	\\
	&$1.0\times 10^{-3}$	&0.4988 	&0.6083 	&0.5001 	&0.5034 	&0.5626 	&0.6081 	&0.5966 	&	&\ding{52} (1.4860)	&\ding{54} (0.9521)	&\ding{52} (1.4782)	&\ding{52} (1.4586)	&\ding{52} (1.1496)	&\ding{54} (0.9531)	\\
	&$5.0\times 10^{-4}$	&0.5011 	&0.6111 	&0.4968 	&0.4990 	&0.5337 	&0.6110 	&0.5959 	&	&\ding{52} (1.4681)	&\ding{54} (0.9384)	&\ding{52} (1.4938)	&\ding{52} (1.4806)	&\ding{52} (1.2884)	&\ding{54} (0.9390)	\\
	&$2.0\times 10^{-4}$	&0.4997 	&0.6124 	&0.4963 	&0.4991 	&0.5162 	&0.6108 	&0.5983 	&	&\ding{52} (1.4909)	&\ding{54} (0.9425)	&\ding{52} (1.5117)	&\ding{52} (1.4947)	&\ding{52} (1.3960)	&\ding{54} (0.9488)	\\
	&$1.0\times 10^{-4}$	&0.4978 	&0.6119 	&0.4966 	&0.4984 	&0.5087 	&0.6117 	&0.5969 	&	&\ding{52} (1.4940)	&\ding{54} (0.9392)	&\ding{52} (1.5009)	&\ding{52} (1.4905)	&\ding{52} (1.4301)	&\ding{54} (0.9400)	\\\hline
\multirow{7}*{$d=3$}	&$1.0\times 10^{-2}$	&0.4983 	&0.5404 	&0.5357 	&0.5373 	&0.5387 	&0.5394 	&0.5385 	&	&\ding{52} (1.1749)	&\ding{109} (0.9925)	&\ding{109} (1.0114)	&\ding{109} (1.0049)	&\ding{109} (0.9994)	&\ding{109} (0.9966)	\\
	&$5.0\times 10^{-3}$	&0.4947 	&0.5434 	&0.5221 	&0.5298 	&0.5438 	&0.5488 	&0.5400 	&	&\ding{52} (1.1991)	&\ding{54} (0.9865)	&\ding{52} (1.0746)	&\ding{52} (1.0418)	&\ding{54} (0.9849)	&\ding{54} (0.9651)	\\
	&$2.0\times 10^{-3}$	&0.4979 	&0.5558 	&0.5005 	&0.5028 	&0.5543 	&0.5573 	&0.5436 	&	&\ding{52} (1.2009)	&\ding{54} (0.9520)	&\ding{52} (1.1886)	&\ding{52} (1.1776)	&\ding{54} (0.9577)	&\ding{54} (0.9460)	\\
	&$1.0\times 10^{-3}$	&0.4995 	&0.5619 	&0.4888 	&0.4934 	&0.5592 	&0.5597 	&0.5470 	&	&\ding{52} (1.2097)	&\ding{54} (0.9414)	&\ding{52} (1.2627)	&\ding{52} (1.2395)	&\ding{54} (0.9516)	&\ding{54} (0.9498)	\\
	&$5.0\times 10^{-4}$	&0.4994 	&0.5663 	&0.4843 	&0.4885 	&0.5614 	&0.5630 	&0.5503 	&	&\ding{52} (1.2265)	&\ding{54} (0.9369)	&\ding{52} (1.3029)	&\ding{52} (1.2812)	&\ding{54} (0.9558)	&\ding{54} (0.9496)	\\
	&$2.0\times 10^{-4}$	&0.5017 	&0.5715 	&0.4834 	&0.4867 	&0.5628 	&0.5701 	&0.5509 	&	&\ding{52} (1.2180)	&\ding{54} (0.9196)	&\ding{52} (1.3106)	&\ding{52} (1.2937)	&\ding{54} (0.9529)	&\ding{54} (0.9249)	\\
	&$1.0\times 10^{-4}$	&0.4994 	&0.5727 	&0.4851 	&0.4847 	&0.5399 	&0.5731 	&0.5511 	&	&\ding{52} (1.2303)	&\ding{54} (0.9161)	&\ding{52} (1.3030)	&\ding{52} (1.3049)	&\ding{52} (1.0463)	&\ding{54} (0.9145)	\\\hline
\multirow{7}*{$d=4$}	&$1.0\times 10^{-2}$	&0.4931 	&0.4922 	&0.5037 	&0.5036 	&0.5016 	&0.5005 	&0.4974 	&	&\ding{52} (1.0173)	&\ding{52} (1.0212)	&\ding{54} (0.9751)	&\ding{54} (0.9754)	&\ding{54} (0.9833)	&\ding{109} (0.9879)	\\
	&$5.0\times 10^{-3}$	&0.4986 	&0.5059 	&0.4910 	&0.4953 	&0.5053 	&0.5099 	&0.5065 	&	&\ding{52} (1.0322)	&\ding{109} (1.0024)	&\ding{52} (1.0639)	&\ding{52} (1.0458)	&\ding{109} (1.0048)	&\ding{54} (0.9866)	\\
	&$2.0\times 10^{-3}$	&0.4966 	&0.5163 	&0.4824 	&0.4867 	&0.5162 	&0.5193 	&0.5111 	&	&\ding{52} (1.0595)	&\ding{54} (0.9796)	&\ding{52} (1.1218)	&\ding{52} (1.1027)	&\ding{54} (0.9796)	&\ding{54} (0.9676)	\\
	&$1.0\times 10^{-3}$	&0.4984 	&0.5221 	&0.4729 	&0.4769 	&0.5235 	&0.5251 	&0.5178 	&	&\ding{52} (1.0806)	&\ding{54} (0.9828)	&\ding{52} (1.1969)	&\ding{52} (1.1779)	&\ding{54} (0.9773)	&\ding{54} (0.9708)	\\
	&$5.0\times 10^{-4}$	&0.5002 	&0.5271 	&0.4703 	&0.4710 	&0.5289 	&0.5303 	&0.5223 	&	&\ding{52} (1.0922)	&\ding{54} (0.9808)	&\ding{52} (1.2315)	&\ding{52} (1.2278)	&\ding{54} (0.9738)	&\ding{54} (0.9683)	\\
	&$2.0\times 10^{-4}$	&0.4990 	&0.5323 	&0.4716 	&0.4690 	&0.5317 	&0.5351 	&0.5226 	&	&\ding{52} (1.0993)	&\ding{54} (0.9620)	&\ding{52} (1.2267)	&\ding{52} (1.2395)	&\ding{54} (0.9642)	&\ding{54} (0.9512)	\\
	&$1.0\times 10^{-4}$	&0.5010 	&0.5375 	&0.4709 	&0.4726 	&0.5343 	&0.5385 	&0.5241 	&	&\ding{52} (1.0969)	&\ding{54} (0.9475)	&\ding{52} (1.2373)	&\ding{52} (1.2289)	&\ding{54} (0.9597)	&\ding{54} (0.9436)	\\\hline
\multirow{7}*{$d=5$}	&$1.0\times 10^{-2}$	&0.5044 	&0.4745 	&0.4862 	&0.4813 	&0.4835 	&0.4951 	&0.4747 	&	&\ding{54} (0.8878)	&\ding{109} (1.0006)	&\ding{54} (0.9547)	&\ding{54} (0.9737)	&\ding{54} (0.9652)	&\ding{54} (0.9215)	\\
	&$5.0\times 10^{-3}$	&0.4971 	&0.4829 	&0.4797 	&0.4725 	&0.4776 	&0.4904 	&0.4863 	&	&\ding{54} (0.9579)	&\ding{52} (1.0136)	&\ding{52} (1.0267)	&\ding{52} (1.0570)	&\ding{52} (1.0354)	&\ding{54} (0.9837)	\\
	&$2.0\times 10^{-3}$	&0.4963 	&0.4888 	&0.4673 	&0.4681 	&0.4877 	&0.4946 	&0.4939 	&	&\ding{109} (0.9907)	&\ding{52} (1.0209)	&\ding{52} (1.1128)	&\ding{52} (1.1092)	&\ding{52} (1.0253)	&\ding{109} (0.9974)	\\
	&$1.0\times 10^{-3}$	&0.5005 	&0.4957 	&0.4611 	&0.4598 	&0.4938 	&0.4997 	&0.5022 	&	&\ding{109} (1.0072)	&\ding{52} (1.0265)	&\ding{52} (1.1794)	&\ding{52} (1.1854)	&\ding{52} (1.0344)	&\ding{109} (1.0103)	\\
	&$5.0\times 10^{-4}$	&0.5027 	&0.4973 	&0.4574 	&0.4554 	&0.4982 	&0.5008 	&0.5053 	&	&\ding{109} (1.0106)	&\ding{52} (1.0325)	&\ding{52} (1.2115)	&\ding{52} (1.2214)	&\ding{52} (1.0287)	&\ding{52} (1.0181)	\\
	&$2.0\times 10^{-4}$	&0.5011 	&0.5037 	&0.4572 	&0.4580 	&0.5063 	&0.5068 	&0.5079 	&	&\ding{52} (1.0277)	&\ding{52} (1.0170)	&\ding{52} (1.2252)	&\ding{52} (1.2215)	&\ding{109} (1.0062)	&\ding{109} (1.0043)	\\
	&$1.0\times 10^{-4}$	&0.5003 	&0.5089 	&0.4583 	&0.4569 	&0.5108 	&0.5106 	&0.5101 	&	&\ding{52} (1.0399)	&\ding{109} (1.0047)	&\ding{52} (1.2309)	&\ding{52} (1.2379)	&\ding{109} (0.9972)	&\ding{109} (0.9980)	\\\hline
\multirow{7}*{$d=10$}	&$1.0\times 10^{-2}$	&0.5033 	&0.4235 	&0.4525 	&0.4659 	&0.4683 	&0.4421 	&0.4426 	&	&\ding{54} (0.7837)	&\ding{52} (1.0808)	&\ding{54} (0.9606)	&\ding{54} (0.9103)	&\ding{54} (0.9016)	&\ding{109} (1.0019)	\\
	&$5.0\times 10^{-3}$	&0.5141 	&0.4223 	&0.4449 	&0.4435 	&0.4479 	&0.4415 	&0.4515 	&	&\ding{54} (0.7779)	&\ding{52} (1.1260)	&\ding{52} (1.0268)	&\ding{52} (1.0327)	&\ding{52} (1.0146)	&\ding{52} (1.0411)	\\
	&$2.0\times 10^{-3}$	&0.5021 	&0.4189 	&0.4477 	&0.4399 	&0.4423 	&0.4429 	&0.4635 	&	&\ding{54} (0.8567)	&\ding{52} (1.1981)	&\ding{52} (1.0657)	&\ding{52} (1.1000)	&\ding{52} (1.0891)	&\ding{52} (1.0863)	\\
	&$1.0\times 10^{-3}$	&0.5002 	&0.4257 	&0.4355 	&0.4353 	&0.4310 	&0.4397 	&0.4725 	&	&\ding{54} (0.8949)	&\ding{52} (1.2084)	&\ding{52} (1.1609)	&\ding{52} (1.1622)	&\ding{52} (1.1827)	&\ding{52} (1.1415)	\\
	&$5.0\times 10^{-4}$	&0.4973 	&0.4282 	&0.4322 	&0.4322 	&0.4328 	&0.4395 	&0.4763 	&	&\ding{54} (0.9193)	&\ding{52} (1.2143)	&\ding{52} (1.1946)	&\ding{52} (1.1948)	&\ding{52} (1.1918)	&\ding{52} (1.1597)	\\
	&$2.0\times 10^{-4}$	&0.4984 	&0.4290 	&0.4337 	&0.4340 	&0.4347 	&0.4501 	&0.4839 	&	&\ding{54} (0.9437)	&\ding{52} (1.2480)	&\ding{52} (1.2245)	&\ding{52} (1.2232)	&\ding{52} (1.2193)	&\ding{52} (1.1457)	\\
	&$1.0\times 10^{-4}$	&0.4999 	&0.4312 	&0.4327 	&0.4331 	&0.4344 	&0.4601 	&0.4924 	&	&\ding{54} (0.9705)	&\ding{52} (1.2796)	&\ding{52} (1.2717)	&\ding{52} (1.2697)	&\ding{52} (1.2632)	&\ding{52} (1.1383)	\\\hline

\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}																
\hline																
\textbf{Dimension} &\textbf{Failure Rate}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}																
($d$)  &($\theta$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline																
\multirow{7}*{$d=1$}	&$1.0\times 10^{-2}$	&0.4999 	&0.6543 	&0.6498 	&0.6521 	&0.5901 	&0.6564 	&0.6566 	&	&\ding{52} (1.9131)	&\ding{109} (1.0105)	&\ding{52} (1.0305)	&\ding{52} (1.0200)	&\ding{52} (1.3282)	&\ding{109} (1.0010)	\\
	&$5.0\times 10^{-3}$	&0.5033 	&0.6559 	&0.5723 	&0.5779 	&0.5489 	&0.6574 	&0.6559 	&	&\ding{52} (1.8813)	&\ding{109} (0.9999)	&\ding{52} (1.4249)	&\ding{52} (1.3923)	&\ding{52} (1.5667)	&\ding{109} (0.9936)	\\
	&$2.0\times 10^{-3}$	&0.4986 	&0.6562 	&0.5136 	&0.5242 	&0.5232 	&0.6560 	&0.6548 	&	&\ding{52} (1.9075)	&\ding{109} (0.9937)	&\ding{52} (1.7966)	&\ding{52} (1.7217)	&\ding{52} (1.7284)	&\ding{109} (0.9945)	\\
	&$1.0\times 10^{-3}$	&0.5001 	&0.6579 	&0.5040 	&0.5113 	&0.5122 	&0.6619 	&0.6566 	&	&\ding{52} (1.9112)	&\ding{109} (0.9945)	&\ding{52} (1.8823)	&\ding{52} (1.8279)	&\ding{52} (1.8209)	&\ding{54} (0.9768)	\\
	&$5.0\times 10^{-4}$	&0.4994 	&0.6584 	&0.5022 	&0.5061 	&0.5064 	&0.6577 	&0.6561 	&	&\ding{52} (1.9122)	&\ding{109} (0.9897)	&\ding{52} (1.8908)	&\ding{52} (1.8617)	&\ding{52} (1.8593)	&\ding{109} (0.9930)	\\
	&$2.0\times 10^{-4}$	&0.4977 	&0.6597 	&0.4992 	&0.5031 	&0.5031 	&0.6586 	&0.6568 	&	&\ding{52} (1.9314)	&\ding{109} (0.9868)	&\ding{52} (1.9196)	&\ding{52} (1.8895)	&\ding{52} (1.8897)	&\ding{109} (0.9918)	\\
	&$1.0\times 10^{-4}$	&0.5003 	&0.6584 	&0.4990 	&0.5005 	&0.5020 	&0.6589 	&0.6567 	&	&\ding{52} (1.9106)	&\ding{109} (0.9926)	&\ding{52} (1.9204)	&\ding{52} (1.9093)	&\ding{52} (1.8975)	&\ding{109} (0.9901)	\\\hline
\multirow{7}*{$d=2$}	&$1.0\times 10^{-2}$	&0.5020 	&0.5165 	&0.5177 	&0.5177 	&0.5171 	&0.5177 	&0.5152 	&	&\ding{52} (1.0540)	&\ding{109} (0.9945)	&\ding{109} (0.9899)	&\ding{109} (0.9900)	&\ding{109} (0.9922)	&\ding{109} (0.9900)	\\
	&$5.0\times 10^{-3}$	&0.4986 	&0.5104 	&0.5077 	&0.5079 	&0.5110 	&0.5111 	&0.5088 	&	&\ding{52} (1.0418)	&\ding{109} (0.9937)	&\ding{109} (1.0045)	&\ding{109} (1.0038)	&\ding{109} (0.9912)	&\ding{109} (0.9911)	\\
	&$2.0\times 10^{-3}$	&0.5006 	&0.5069 	&0.5019 	&0.5043 	&0.5063 	&0.5083 	&0.5057 	&	&\ding{52} (1.0206)	&\ding{109} (0.9954)	&\ding{52} (1.0152)	&\ding{109} (1.0057)	&\ding{109} (0.9975)	&\ding{109} (0.9898)	\\
	&$1.0\times 10^{-3}$	&0.5020 	&0.5058 	&0.4999 	&0.5025 	&0.5023 	&0.5060 	&0.5065 	&	&\ding{52} (1.0183)	&\ding{109} (1.0029)	&\ding{52} (1.0269)	&\ding{52} (1.0162)	&\ding{52} (1.0168)	&\ding{109} (1.0018)	\\
	&$5.0\times 10^{-4}$	&0.4985 	&0.5036 	&0.4987 	&0.5004 	&0.5011 	&0.5035 	&0.5027 	&	&\ding{52} (1.0167)	&\ding{109} (0.9962)	&\ding{52} (1.0158)	&\ding{109} (1.0091)	&\ding{109} (1.0064)	&\ding{109} (0.9966)	\\
	&$2.0\times 10^{-4}$	&0.5010 	&0.5045 	&0.5004 	&0.5000 	&0.4995 	&0.5038 	&0.5015 	&	&\ding{109} (1.0023)	&\ding{109} (0.9883)	&\ding{109} (1.0046)	&\ding{109} (1.0060)	&\ding{109} (1.0080)	&\ding{109} (0.9909)	\\
	&$1.0\times 10^{-4}$	&0.5005 	&0.5023 	&0.5007 	&0.5028 	&0.4985 	&0.5029 	&0.5006 	&	&\ding{109} (1.0001)	&\ding{109} (0.9930)	&\ding{109} (0.9996)	&\ding{109} (0.9911)	&\ding{109} (1.0081)	&\ding{109} (0.9908)	\\\hline
\multirow{7}*{$d=3$}	&$1.0\times 10^{-2}$	&0.5058 	&0.5054 	&0.5060 	&0.5073 	&0.5118 	&0.5085 	&0.5073 	&	&\ding{109} (1.0060)	&\ding{109} (1.0074)	&\ding{109} (1.0052)	&\ding{109} (1.0000)	&\ding{54} (0.9822)	&\ding{109} (0.9952)	\\
	&$5.0\times 10^{-3}$	&0.5006 	&0.5030 	&0.5039 	&0.5083 	&0.5065 	&0.5055 	&0.5045 	&	&\ding{52} (1.0159)	&\ding{109} (1.0061)	&\ding{109} (1.0027)	&\ding{54} (0.9849)	&\ding{109} (0.9922)	&\ding{109} (0.9960)	\\
	&$2.0\times 10^{-3}$	&0.4996 	&0.5016 	&0.5036 	&0.5028 	&0.5037 	&0.5028 	&0.5014 	&	&\ding{109} (1.0071)	&\ding{109} (0.9992)	&\ding{109} (0.9910)	&\ding{109} (0.9944)	&\ding{109} (0.9909)	&\ding{109} (0.9944)	\\
	&$1.0\times 10^{-3}$	&0.5010 	&0.5026 	&0.5027 	&0.5045 	&0.4997 	&0.5010 	&0.5013 	&	&\ding{109} (1.0013)	&\ding{109} (0.9950)	&\ding{109} (0.9945)	&\ding{109} (0.9875)	&\ding{109} (1.0067)	&\ding{109} (1.0015)	\\
	&$5.0\times 10^{-4}$	&0.5014 	&0.5014 	&0.5014 	&0.5020 	&0.5012 	&0.5013 	&0.5007 	&	&\ding{109} (0.9972)	&\ding{109} (0.9972)	&\ding{109} (0.9973)	&\ding{109} (0.9950)	&\ding{109} (0.9980)	&\ding{109} (0.9977)	\\
	&$2.0\times 10^{-4}$	&0.4999 	&0.5016 	&0.5025 	&0.5018 	&0.4994 	&0.5006 	&0.5017 	&	&\ding{109} (1.0074)	&\ding{109} (1.0005)	&\ding{109} (0.9967)	&\ding{109} (0.9995)	&\ding{109} (1.0095)	&\ding{109} (1.0044)	\\
	&$1.0\times 10^{-4}$	&0.4996 	&0.5008 	&0.5005 	&0.5006 	&0.4995 	&0.4987 	&0.4990 	&	&\ding{109} (0.9976)	&\ding{109} (0.9930)	&\ding{109} (0.9942)	&\ding{109} (0.9937)	&\ding{109} (0.9980)	&\ding{109} (1.0013)	\\\hline
\multirow{7}*{$d=4$}	&$1.0\times 10^{-2}$	&0.5037 	&0.5028 	&0.5053 	&0.5038 	&0.5054 	&0.5039 	&0.5048 	&	&\ding{109} (1.0044)	&\ding{109} (1.0078)	&\ding{109} (0.9980)	&\ding{109} (1.0039)	&\ding{109} (0.9975)	&\ding{109} (1.0033)	\\
	&$5.0\times 10^{-3}$	&0.4978 	&0.5001 	&0.5058 	&0.5033 	&0.5034 	&0.5012 	&0.5037 	&	&\ding{52} (1.0242)	&\ding{52} (1.0145)	&\ding{109} (0.9918)	&\ding{109} (1.0019)	&\ding{109} (1.0015)	&\ding{109} (1.0100)	\\
	&$2.0\times 10^{-3}$	&0.4990 	&0.5021 	&0.5050 	&0.5027 	&0.5018 	&0.5024 	&0.5035 	&	&\ding{52} (1.0183)	&\ding{109} (1.0059)	&\ding{109} (0.9940)	&\ding{109} (1.0035)	&\ding{109} (1.0071)	&\ding{109} (1.0047)	\\
	&$1.0\times 10^{-3}$	&0.5001 	&0.5005 	&0.5038 	&0.5014 	&0.5020 	&0.5006 	&0.5018 	&	&\ding{109} (1.0066)	&\ding{109} (1.0052)	&\ding{109} (0.9917)	&\ding{109} (1.0012)	&\ding{109} (0.9991)	&\ding{109} (1.0046)	\\
	&$5.0\times 10^{-4}$	&0.5003 	&0.4998 	&0.5016 	&0.5012 	&0.5004 	&0.5010 	&0.4994 	&	&\ding{109} (0.9963)	&\ding{109} (0.9981)	&\ding{109} (0.9913)	&\ding{109} (0.9928)	&\ding{109} (0.9961)	&\ding{109} (0.9937)	\\
	&$2.0\times 10^{-4}$	&0.4986 	&0.4996 	&0.5042 	&0.5020 	&0.4998 	&0.4990 	&0.5011 	&	&\ding{109} (1.0104)	&\ding{109} (1.0063)	&\ding{109} (0.9877)	&\ding{109} (0.9967)	&\ding{109} (1.0054)	&\ding{109} (1.0086)	\\
	&$1.0\times 10^{-4}$	&0.4997 	&0.5005 	&0.5030 	&0.5011 	&0.4994 	&0.4991 	&0.4999 	&	&\ding{109} (1.0008)	&\ding{109} (0.9978)	&\ding{109} (0.9878)	&\ding{109} (0.9955)	&\ding{109} (1.0021)	&\ding{109} (1.0034)	\\\hline
\multirow{7}*{$d=5$}	&$1.0\times 10^{-2}$	&0.4969 	&0.5047 	&0.5058 	&0.5064 	&0.5033 	&0.5018 	&0.5061 	&	&\ding{52} (1.0376)	&\ding{109} (1.0058)	&\ding{109} (1.0013)	&\ding{109} (0.9991)	&\ding{109} (1.0113)	&\ding{52} (1.0176)	\\
	&$5.0\times 10^{-3}$	&0.4977 	&0.5027 	&0.5054 	&0.5047 	&0.5029 	&0.5034 	&0.5014 	&	&\ding{52} (1.0149)	&\ding{109} (0.9951)	&\ding{54} (0.9842)	&\ding{109} (0.9871)	&\ding{109} (0.9942)	&\ding{109} (0.9920)	\\
	&$2.0\times 10^{-3}$	&0.4990 	&0.5022 	&0.5039 	&0.5031 	&0.5002 	&0.5021 	&0.5013 	&	&\ding{109} (1.0092)	&\ding{109} (0.9966)	&\ding{109} (0.9899)	&\ding{109} (0.9931)	&\ding{109} (1.0044)	&\ding{109} (0.9970)	\\
	&$1.0\times 10^{-3}$	&0.4996 	&0.5013 	&0.5029 	&0.5044 	&0.5021 	&0.5026 	&0.5012 	&	&\ding{109} (1.0067)	&\ding{109} (0.9999)	&\ding{109} (0.9934)	&\ding{109} (0.9874)	&\ding{109} (0.9966)	&\ding{109} (0.9944)	\\
	&$5.0\times 10^{-4}$	&0.4993 	&0.5003 	&0.5009 	&0.5018 	&0.5024 	&0.5019 	&0.5010 	&	&\ding{109} (1.0065)	&\ding{109} (1.0025)	&\ding{109} (1.0001)	&\ding{109} (0.9965)	&\ding{109} (0.9943)	&\ding{109} (0.9962)	\\
	&$2.0\times 10^{-4}$	&0.4992 	&0.5018 	&0.5028 	&0.5042 	&0.4995 	&0.5000 	&0.5012 	&	&\ding{109} (1.0081)	&\ding{109} (0.9975)	&\ding{109} (0.9937)	&\ding{109} (0.9880)	&\ding{109} (1.0069)	&\ding{109} (1.0048)	\\
	&$1.0\times 10^{-4}$	&0.4989 	&0.5022 	&0.5009 	&0.5027 	&0.5010 	&0.4999 	&0.5003 	&	&\ding{109} (1.0054)	&\ding{109} (0.9925)	&\ding{109} (0.9976)	&\ding{109} (0.9904)	&\ding{109} (0.9970)	&\ding{109} (1.0015)	\\\hline
\multirow{7}*{$d=10$}	&$1.0\times 10^{-2}$	&0.5006 	&0.5016 	&0.5048 	&0.5028 	&0.5022 	&0.5038 	&0.4999 	&	&\ding{109} (0.9974)	&\ding{109} (0.9935)	&\ding{54} (0.9809)	&\ding{109} (0.9888)	&\ding{109} (0.9912)	&\ding{54} (0.9848)	\\
	&$5.0\times 10^{-3}$	&0.5006 	&0.4980 	&0.4997 	&0.4981 	&0.4990 	&0.5018 	&0.4982 	&	&\ding{109} (0.9902)	&\ding{109} (1.0009)	&\ding{109} (0.9939)	&\ding{109} (1.0002)	&\ding{109} (0.9967)	&\ding{54} (0.9858)	\\
	&$2.0\times 10^{-3}$	&0.4999 	&0.5012 	&0.4999 	&0.4986 	&0.5008 	&0.5015 	&0.5009 	&	&\ding{109} (1.0042)	&\ding{109} (0.9988)	&\ding{109} (1.0039)	&\ding{109} (1.0095)	&\ding{109} (1.0006)	&\ding{109} (0.9976)	\\
	&$1.0\times 10^{-3}$	&0.4991 	&0.4992 	&0.5019 	&0.4986 	&0.5022 	&0.4992 	&0.4985 	&	&\ding{109} (0.9977)	&\ding{109} (0.9973)	&\ding{54} (0.9867)	&\ding{109} (0.9999)	&\ding{54} (0.9856)	&\ding{109} (0.9972)	\\
	&$5.0\times 10^{-4}$	&0.5000 	&0.5010 	&0.5022 	&0.5014 	&0.5019 	&0.4996 	&0.5005 	&	&\ding{109} (1.0021)	&\ding{109} (0.9977)	&\ding{109} (0.9930)	&\ding{109} (0.9961)	&\ding{109} (0.9942)	&\ding{109} (1.0034)	\\
	&$2.0\times 10^{-4}$	&0.5014 	&0.5000 	&0.5042 	&0.5022 	&0.5004 	&0.5022 	&0.5006 	&	&\ding{109} (0.9971)	&\ding{109} (1.0023)	&\ding{54} (0.9858)	&\ding{109} (0.9936)	&\ding{109} (1.0007)	&\ding{109} (0.9936)	\\
	&$1.0\times 10^{-4}$	&0.4993 	&0.5016 	&0.5025 	&0.5014 	&0.5005 	&0.5029 	&0.5001 	&	&\ding{109} (1.0030)	&\ding{109} (0.9941)	&\ding{109} (0.9903)	&\ding{109} (0.9947)	&\ding{109} (0.9982)	&\ding{109} (0.9887)	\\\hline

\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}																
\hline																
\textbf{Dimension} &\textbf{Failure Rate}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}																
($d$)  &($\theta$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline																
\multirow{7}*{$d=1$}	&$1.0\times 10^{-2}$	&0.4999 	&0.5055 	&0.5040 	&0.5036 	&0.5046 	&0.5040 	&0.5049 	&	&\ding{52} (1.0201)	&\ding{109} (0.9974)	&\ding{109} (1.0035)	&\ding{109} (1.0051)	&\ding{109} (1.0009)	&\ding{109} (1.0034)	\\
	&$5.0\times 10^{-3}$	&0.4993 	&0.5036 	&0.5023 	&0.5021 	&0.5021 	&0.5050 	&0.5041 	&	&\ding{52} (1.0193)	&\ding{109} (1.0020)	&\ding{109} (1.0071)	&\ding{109} (1.0081)	&\ding{109} (1.0080)	&\ding{109} (0.9963)	\\
	&$2.0\times 10^{-3}$	&0.5007 	&0.5045 	&0.4992 	&0.4994 	&0.5009 	&0.5053 	&0.5045 	&	&\ding{52} (1.0149)	&\ding{109} (0.9999)	&\ding{52} (1.0211)	&\ding{52} (1.0202)	&\ding{52} (1.0143)	&\ding{109} (0.9967)	\\
	&$1.0\times 10^{-3}$	&0.5010 	&0.5042 	&0.4987 	&0.5006 	&0.5017 	&0.5055 	&0.5065 	&	&\ding{52} (1.0222)	&\ding{109} (1.0093)	&\ding{52} (1.0317)	&\ding{52} (1.0240)	&\ding{52} (1.0193)	&\ding{109} (1.0041)	\\
	&$5.0\times 10^{-4}$	&0.4992 	&0.5042 	&0.4993 	&0.5013 	&0.5006 	&0.5048 	&0.5041 	&	&\ding{52} (1.0199)	&\ding{109} (0.9996)	&\ding{52} (1.0192)	&\ding{109} (1.0112)	&\ding{52} (1.0141)	&\ding{109} (0.9970)	\\
	&$2.0\times 10^{-4}$	&0.5021 	&0.5048 	&0.4996 	&0.4993 	&0.4995 	&0.5064 	&0.5057 	&	&\ding{52} (1.0147)	&\ding{109} (1.0036)	&\ding{52} (1.0248)	&\ding{52} (1.0262)	&\ding{52} (1.0254)	&\ding{109} (0.9975)	\\
	&$1.0\times 10^{-4}$	&0.5005 	&0.5061 	&0.4997 	&0.4995 	&0.4988 	&0.5045 	&0.5041 	&	&\ding{52} (1.0143)	&\ding{109} (0.9919)	&\ding{52} (1.0178)	&\ding{52} (1.0186)	&\ding{52} (1.0213)	&\ding{109} (0.9983)	\\\hline
\multirow{7}*{$d=2$}	&$1.0\times 10^{-2}$	&0.0002 	&0.4987 	&0.4994 	&0.4996 	&0.4995 	&0.5004 	&0.4991 	&	&\ding{109} (1.0012)	&\ding{109} (1.0014)	&\ding{109} (0.9987)	&\ding{109} (0.9978)	&\ding{109} (0.9985)	&\ding{109} (0.9946)	\\
	&$5.0\times 10^{-3}$	&0.0002 	&0.4983 	&0.4988 	&0.4981 	&0.4999 	&0.4993 	&0.4999 	&	&\ding{109} (1.0079)	&\ding{109} (1.0064)	&\ding{109} (1.0045)	&\ding{109} (1.0073)	&\ding{109} (0.9998)	&\ding{109} (1.0022)	\\
	&$2.0\times 10^{-3}$	&0.0002 	&0.5013 	&0.4967 	&0.4973 	&0.5019 	&0.5008 	&0.5027 	&	&\ding{109} (1.0126)	&\ding{109} (1.0057)	&\ding{52} (1.0242)	&\ding{52} (1.0219)	&\ding{109} (1.0031)	&\ding{109} (1.0075)	\\
	&$1.0\times 10^{-3}$	&0.0002 	&0.5041 	&0.4971 	&0.4997 	&0.5003 	&0.5049 	&0.5043 	&	&\ding{52} (1.0200)	&\ding{109} (1.0009)	&\ding{52} (1.0291)	&\ding{52} (1.0186)	&\ding{52} (1.0163)	&\ding{109} (0.9976)	\\
	&$5.0\times 10^{-4}$	&0.0002 	&0.5039 	&0.4978 	&0.4982 	&0.5019 	&0.5047 	&0.5038 	&	&\ding{52} (1.0143)	&\ding{109} (0.9998)	&\ding{52} (1.0243)	&\ding{52} (1.0227)	&\ding{109} (1.0076)	&\ding{109} (0.9965)	\\
	&$2.0\times 10^{-4}$	&0.0002 	&0.5042 	&0.4996 	&0.4988 	&0.5001 	&0.5020 	&0.5040 	&	&\ding{109} (1.0110)	&\ding{109} (0.9991)	&\ding{52} (1.0174)	&\ding{52} (1.0207)	&\ding{52} (1.0157)	&\ding{109} (1.0079)	\\
	&$1.0\times 10^{-4}$	&0.0002 	&0.5040 	&0.4982 	&0.5000 	&0.5010 	&0.5053 	&0.5058 	&	&\ding{52} (1.0236)	&\ding{109} (1.0074)	&\ding{52} (1.0307)	&\ding{52} (1.0233)	&\ding{52} (1.0195)	&\ding{109} (1.0019)	\\\hline
\multirow{7}*{$d=3$}	&$1.0\times 10^{-2}$	&0.4987 	&0.4859 	&0.4817 	&0.4841 	&0.4825 	&0.4844 	&0.4840 	&	&\ding{54} (0.9428)	&\ding{109} (0.9922)	&\ding{109} (1.0091)	&\ding{109} (0.9997)	&\ding{109} (1.0061)	&\ding{109} (0.9986)	\\
	&$5.0\times 10^{-3}$	&0.4990 	&0.4859 	&0.4833 	&0.4846 	&0.4844 	&0.4853 	&0.4890 	&	&\ding{54} (0.9605)	&\ding{109} (1.0124)	&\ding{52} (1.0228)	&\ding{52} (1.0177)	&\ding{52} (1.0186)	&\ding{52} (1.0148)	\\
	&$2.0\times 10^{-3}$	&0.4999 	&0.4922 	&0.4858 	&0.4873 	&0.4921 	&0.4926 	&0.4929 	&	&\ding{54} (0.9725)	&\ding{109} (1.0032)	&\ding{52} (1.0289)	&\ding{52} (1.0229)	&\ding{109} (1.0035)	&\ding{109} (1.0012)	\\
	&$1.0\times 10^{-3}$	&0.5011 	&0.4942 	&0.4896 	&0.4909 	&0.4964 	&0.4946 	&0.4959 	&	&\ding{54} (0.9795)	&\ding{109} (1.0068)	&\ding{52} (1.0257)	&\ding{52} (1.0204)	&\ding{109} (0.9983)	&\ding{109} (1.0054)	\\
	&$5.0\times 10^{-4}$	&0.5002 	&0.4959 	&0.4915 	&0.4906 	&0.4961 	&0.4955 	&0.4982 	&	&\ding{109} (0.9919)	&\ding{109} (1.0092)	&\ding{52} (1.0272)	&\ding{52} (1.0309)	&\ding{109} (1.0085)	&\ding{109} (1.0110)	\\
	&$2.0\times 10^{-4}$	&0.5010 	&0.4975 	&0.4935 	&0.4952 	&0.5001 	&0.4975 	&0.4997 	&	&\ding{109} (0.9950)	&\ding{109} (1.0090)	&\ding{52} (1.0254)	&\ding{52} (1.0181)	&\ding{109} (0.9984)	&\ding{109} (1.0090)	\\
	&$1.0\times 10^{-4}$	&0.4989 	&0.4996 	&0.4941 	&0.4950 	&0.4997 	&0.4988 	&0.5014 	&	&\ding{109} (1.0101)	&\ding{109} (1.0069)	&\ding{52} (1.0293)	&\ding{52} (1.0259)	&\ding{109} (1.0069)	&\ding{109} (1.0102)	\\\hline
\multirow{7}*{$d=4$}	&$1.0\times 10^{-2}$	&0.4981 	&0.4643 	&0.4694 	&0.4716 	&0.4702 	&0.4641 	&0.4652 	&	&\ding{54} (0.8765)	&\ding{109} (1.0037)	&\ding{54} (0.9832)	&\ding{54} (0.9746)	&\ding{54} (0.9801)	&\ding{109} (1.0046)	\\
	&$5.0\times 10^{-3}$	&0.4978 	&0.4683 	&0.4696 	&0.4707 	&0.4702 	&0.4728 	&0.4750 	&	&\ding{54} (0.9128)	&\ding{52} (1.0271)	&\ding{52} (1.0219)	&\ding{52} (1.0173)	&\ding{52} (1.0193)	&\ding{109} (1.0090)	\\
	&$2.0\times 10^{-3}$	&0.4975 	&0.4755 	&0.4741 	&0.4750 	&0.4766 	&0.4765 	&0.4822 	&	&\ding{54} (0.9407)	&\ding{52} (1.0272)	&\ding{52} (1.0330)	&\ding{52} (1.0290)	&\ding{52} (1.0227)	&\ding{52} (1.0231)	\\
	&$1.0\times 10^{-3}$	&0.4991 	&0.4802 	&0.4778 	&0.4773 	&0.4790 	&0.4811 	&0.4872 	&	&\ding{54} (0.9535)	&\ding{52} (1.0286)	&\ding{52} (1.0383)	&\ding{52} (1.0405)	&\ding{52} (1.0333)	&\ding{52} (1.0245)	\\
	&$5.0\times 10^{-4}$	&0.4991 	&0.4810 	&0.4791 	&0.4789 	&0.4853 	&0.4864 	&0.4914 	&	&\ding{54} (0.9696)	&\ding{52} (1.0424)	&\ding{52} (1.0503)	&\ding{52} (1.0514)	&\ding{52} (1.0248)	&\ding{52} (1.0203)	\\
	&$2.0\times 10^{-4}$	&0.4987 	&0.4864 	&0.4831 	&0.4829 	&0.4896 	&0.4894 	&0.4937 	&	&\ding{54} (0.9802)	&\ding{52} (1.0298)	&\ding{52} (1.0435)	&\ding{52} (1.0440)	&\ding{52} (1.0165)	&\ding{52} (1.0175)	\\
	&$1.0\times 10^{-4}$	&0.4988 	&0.4897 	&0.4855 	&0.4852 	&0.4934 	&0.4892 	&0.4994 	&	&\ding{109} (1.0021)	&\ding{52} (1.0394)	&\ding{52} (1.0570)	&\ding{52} (1.0584)	&\ding{52} (1.0240)	&\ding{52} (1.0415)	\\\hline
\multirow{7}*{$d=5$}	&$1.0\times 10^{-2}$	&0.5014 	&0.4599 	&0.4627 	&0.4556 	&0.4568 	&0.4631 	&0.4545 	&	&\ding{54} (0.8284)	&\ding{54} (0.9785)	&\ding{54} (0.9673)	&\ding{109} (0.9954)	&\ding{109} (0.9908)	&\ding{54} (0.9659)	\\
	&$5.0\times 10^{-3}$	&0.4983 	&0.4584 	&0.4593 	&0.4545 	&0.4579 	&0.4618 	&0.4642 	&	&\ding{54} (0.8723)	&\ding{52} (1.0235)	&\ding{52} (1.0197)	&\ding{52} (1.0400)	&\ding{52} (1.0257)	&\ding{109} (1.0096)	\\
	&$2.0\times 10^{-3}$	&0.4964 	&0.4608 	&0.4620 	&0.4596 	&0.4639 	&0.4666 	&0.4757 	&	&\ding{54} (0.9207)	&\ding{52} (1.0620)	&\ding{52} (1.0568)	&\ding{52} (1.0668)	&\ding{52} (1.0487)	&\ding{52} (1.0373)	\\
	&$1.0\times 10^{-3}$	&0.4978 	&0.4651 	&0.4634 	&0.4613 	&0.4677 	&0.4698 	&0.4828 	&	&\ding{54} (0.9418)	&\ding{52} (1.0735)	&\ding{52} (1.0811)	&\ding{52} (1.0902)	&\ding{52} (1.0623)	&\ding{52} (1.0536)	\\
	&$5.0\times 10^{-4}$	&0.4998 	&0.4676 	&0.4668 	&0.4661 	&0.4695 	&0.4729 	&0.4871 	&	&\ding{54} (0.9506)	&\ding{52} (1.0814)	&\ding{52} (1.0851)	&\ding{52} (1.0881)	&\ding{52} (1.0733)	&\ding{52} (1.0589)	\\
	&$2.0\times 10^{-4}$	&0.5012 	&0.4728 	&0.4720 	&0.4706 	&0.4747 	&0.4786 	&0.4899 	&	&\ding{54} (0.9556)	&\ding{52} (1.0707)	&\ding{52} (1.0744)	&\ding{52} (1.0806)	&\ding{52} (1.0630)	&\ding{52} (1.0462)	\\
	&$1.0\times 10^{-4}$	&0.4983 	&0.4773 	&0.4744 	&0.4731 	&0.4818 	&0.4807 	&0.4946 	&	&\ding{54} (0.9853)	&\ding{52} (1.0716)	&\ding{52} (1.0842)	&\ding{52} (1.0899)	&\ding{52} (1.0526)	&\ding{52} (1.0571)	\\\hline
\multirow{7}*{$d=10$}	&$1.0\times 10^{-2}$	&0.4993 	&0.4560 	&0.4739 	&0.4787 	&0.4718 	&0.4699 	&0.4628 	&	&\ding{54} (0.8641)	&\ding{52} (1.0278)	&\ding{54} (0.9564)	&\ding{54} (0.9381)	&\ding{54} (0.9645)	&\ding{54} (0.9718)	\\
	&$5.0\times 10^{-3}$	&0.5062 	&0.4495 	&0.4607 	&0.4637 	&0.4558 	&0.4617 	&0.4617 	&	&\ding{54} (0.8368)	&\ding{52} (1.0505)	&\ding{109} (1.0041)	&\ding{109} (0.9920)	&\ding{52} (1.0240)	&\ding{109} (1.0001)	\\
	&$2.0\times 10^{-3}$	&0.5001 	&0.4416 	&0.4574 	&0.4542 	&0.4477 	&0.4518 	&0.4678 	&	&\ding{54} (0.8785)	&\ding{52} (1.1116)	&\ding{52} (1.0428)	&\ding{52} (1.0562)	&\ding{52} (1.0844)	&\ding{52} (1.0664)	\\
	&$1.0\times 10^{-3}$	&0.5013 	&0.4380 	&0.4457 	&0.4475 	&0.4373 	&0.4454 	&0.4723 	&	&\ding{54} (0.8906)	&\ding{52} (1.1483)	&\ding{52} (1.1129)	&\ding{52} (1.1052)	&\ding{52} (1.1517)	&\ding{52} (1.1144)	\\
	&$5.0\times 10^{-4}$	&0.5011 	&0.4346 	&0.4435 	&0.4455 	&0.4324 	&0.4435 	&0.4768 	&	&\ding{54} (0.9077)	&\ding{52} (1.1857)	&\ding{52} (1.1438)	&\ding{52} (1.1343)	&\ding{52} (1.1964)	&\ding{52} (1.1439)	\\
	&$2.0\times 10^{-4}$	&0.5015 	&0.4326 	&0.4447 	&0.4454 	&0.4343 	&0.4481 	&0.4829 	&	&\ding{54} (0.9283)	&\ding{52} (1.2245)	&\ding{52} (1.1662)	&\ding{52} (1.1626)	&\ding{52} (1.2162)	&\ding{52} (1.1502)	\\
	&$1.0\times 10^{-4}$	&0.5010 	&0.4323 	&0.4435 	&0.4457 	&0.4327 	&0.4566 	&0.4870 	&	&\ding{54} (0.9457)	&\ding{52} (1.2465)	&\ding{52} (1.1913)	&\ding{52} (1.1808)	&\ding{52} (1.2446)	&\ding{52} (1.1299)	\\\hline

\end{tabular}
\begin{tabular}{@{}crrrrrrrrrrrrrr@{}}																
\hline																
\textbf{Test Set Size}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{2-8}\cline{10-15}																
($|T|$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline	
2	&0.0022 	&0.0028 	&0.0027 	&0.0026 	&0.0025 	&0.0026 	&0.0026 	&	&\ding{52} (1.1661)	&\ding{54} (0.9323)	&\ding{54} (0.9477)	&\ding{109} (0.9914 )	&\ding{52} (1.0453)	&\ding{109} (0.9779)	\\
4	&0.0048 	&0.0058 	&0.0055 	&0.0053 	&0.0053 	&0.0055 	&0.0054 	&	&\ding{52} (1.1196)	&\ding{54} (0.9288)	&\ding{54} (0.9746)	&\ding{52} (1.0216 )	&\ding{52} (1.0242)	&\ding{54} (0.9790)	\\
6	&0.0072 	&0.0082 	&0.0083 	&0.0082 	&0.0081 	&0.0081 	&0.0079 	&	&\ding{52} (1.1081)	&\ding{54} (0.9615)	&\ding{54} (0.9563)	&\ding{54} (0.9650 )	&\ding{54} (0.9792)	&\ding{54} (0.9824)	\\
8	&0.0094 	&0.0110 	&0.0109 	&0.0109 	&0.0108 	&0.0107 	&0.0105 	&	&\ding{52} (1.1128)	&\ding{54} (0.9470)	&\ding{54} (0.9558)	&\ding{54} (0.9603 )	&\ding{54} (0.9707)	&\ding{54} (0.9736)	\\
10	&0.0116 	&0.0135 	&0.0137 	&0.0133 	&0.0133 	&0.0132 	&0.0129 	&	&\ding{52} (1.1129)	&\ding{54} (0.9550)	&\ding{54} (0.9429)	&\ding{54} (0.9732 )	&\ding{54} (0.9733)	&\ding{54} (0.9773)	\\
15	&0.0169 	&0.0195 	&0.0196 	&0.0193 	&0.0194 	&0.0192 	&0.0188 	&	&\ding{52} (1.1128)	&\ding{54} (0.9637)	&\ding{54} (0.9598)	&\ding{54} (0.9745 )	&\ding{54} (0.9708)	&\ding{54} (0.9786)	\\
20	&0.0221 	&0.0255 	&0.0257 	&0.0252 	&0.0254 	&0.0252 	&0.0247 	&	&\ding{52} (1.1188)	&\ding{54} (0.9682)	&\ding{54} (0.9606)	&\ding{54} (0.9795 )	&\ding{54} (0.9736)	&\ding{54} (0.9816)	\\
25	&0.0274 	&0.0311 	&0.0314 	&0.0312 	&0.0310 	&0.0309 	&0.0304 	&	&\ding{52} (1.1156)	&\ding{54} (0.9783)	&\ding{54} (0.9675)	&\ding{54} (0.9761 )	&\ding{54} (0.9829)	&\ding{54} (0.9861)	\\
30	&0.0328 	&0.0367 	&0.0368 	&0.0368 	&0.0367 	&0.0364 	&0.0360 	&	&\ding{52} (1.1017)	&\ding{54} (0.9807)	&\ding{54} (0.9778)	&\ding{54} (0.9770 )	&\ding{54} (0.9807)	&\ding{54} (0.9885)	\\
35	&0.0378 	&0.0423 	&0.0423 	&0.0423 	&0.0422 	&0.0422 	&0.0421 	&	&\ding{52} (1.1173)	&\ding{109} (0.9945)	&\ding{109} (0.9956)	&\ding{109} (0.9937 )	&\ding{109} (0.9970)	&\ding{109} (0.9981)	\\
40	&0.0426 	&0.0477 	&0.0478 	&0.0478 	&0.0479 	&0.0476 	&0.0476 	&	&\ding{52} (1.1235)	&\ding{109} (0.9993)	&\ding{109} (0.9961)	&\ding{109} (0.9959 )	&\ding{54} (0.9937)	&\ding{109} (1.0013)	\\
45	&0.0474 	&0.0529 	&0.0528 	&0.0529 	&0.0532 	&0.0526 	&0.0532 	&	&\ding{52} (1.1305)	&\ding{109} (1.0058)	&\ding{52} (1.0083)	&\ding{109} (1.0059 )	&\ding{109} (1.0014)	&\ding{52} (1.0131)	\\
50	&0.0523 	&0.0581 	&0.0580 	&0.0580 	&0.0582 	&0.0579 	&0.0582 	&	&\ding{52} (1.1212)	&\ding{109} (1.0021)	&\ding{109} (1.0047)	&\ding{109} (1.0044 )	&\ding{109} (1.0013)	&\ding{52} (1.0069)	\\
55	&0.0571 	&0.0630 	&0.0632 	&0.0632 	&0.0635 	&0.0630 	&0.0631 	&	&\ding{52} (1.1139)	&\ding{109} (1.0026)	&\ding{109} (0.9984)	&\ding{109} (0.9999 )	&\ding{109} (0.9946)	&\ding{109} (1.0024)	\\
60	&0.0614 	&0.0680 	&0.0681 	&0.0679 	&0.0683 	&0.0682 	&0.0681 	&	&\ding{52} (1.1170)	&\ding{109} (1.0019)	&\ding{109} (1.0010)	&\ding{109} (1.0029 )	&\ding{109} (0.9971)	&\ding{109} (0.9988)	\\
65	&0.0659 	&0.0727 	&0.0727 	&0.0728 	&0.0730 	&0.0729 	&0.0731 	&	&\ding{52} (1.1189)	&\ding{52} (1.0064)	&\ding{52} (1.0061)	&\ding{109} (1.0046 )	&\ding{109} (1.0018)	&\ding{109} (1.0032)	\\
70	&0.0702 	&0.0775 	&0.0775 	&0.0777 	&0.0778 	&0.0778 	&0.0777 	&	&\ding{52} (1.1171)	&\ding{109} (1.0038)	&\ding{109} (1.0028)	&\ding{109} (1.0000 )	&\ding{109} (0.9987)	&\ding{109} (0.9993)	\\
75	&0.0745 	&0.0823 	&0.0819 	&0.0827 	&0.0823 	&0.0825 	&0.0824 	&	&\ding{52} (1.1166)	&\ding{109} (1.0009)	&\ding{52} (1.0067)	&\ding{109} (0.9969 )	&\ding{109} (1.0012)	&\ding{109} (0.9993)	\\
80	&0.0787 	&0.0866 	&0.0866 	&0.0872 	&0.0868 	&0.0869 	&0.0869 	&	&\ding{52} (1.1134)	&\ding{109} (1.0032)	&\ding{109} (1.0037)	&\ding{109} (0.9965 )	&\ding{109} (1.0010)	&\ding{109} (0.9998)	\\
85	&0.0828 	&0.0914 	&0.0911 	&0.0918 	&0.0912 	&0.0913 	&0.0914 	&	&\ding{52} (1.1138)	&\ding{109} (1.0004)	&\ding{109} (1.0035)	&\ding{109} (0.9955 )	&\ding{109} (1.0026)	&\ding{109} (1.0018)	\\
90	&0.0868 	&0.0960 	&0.0958 	&0.0961 	&0.0957 	&0.0955 	&0.0957 	&	&\ding{52} (1.1133)	&\ding{109} (0.9970)	&\ding{109} (0.9995)	&\ding{109} (0.9963 )	&\ding{109} (1.0001)	&\ding{109} (1.0031)	\\
95	&0.0909 	&0.1002 	&0.1002 	&0.1003 	&0.1001 	&0.0995 	&0.1001 	&	&\ding{52} (1.1127)	&\ding{109} (0.9985)	&\ding{109} (0.9990)	&\ding{109} (0.9980 )	&\ding{109} (1.0002)	&\ding{52} (1.0072)	\\
100	&0.0946 	&0.1045 	&0.1045 	&0.1045 	&0.1043 	&0.1038 	&0.1044 	&	&\ding{52} (1.1151)	&\ding{109} (0.9982)	&\ding{109} (0.9988)	&\ding{109} (0.9982 )	&\ding{109} (1.0010)	&\ding{52} (1.0058)	\\\hline

\end{tabular}
\begin{tabular}{@{}crrrrrrrrrrrrrr@{}}																
\hline																
\textbf{Test Set Size}  &\multicolumn{7}{c}{\textbf{Methods}} & &\multicolumn{6}{c}{\textit{LSH}} \\\cline{2-8}\cline{10-15}																
($|T|$)  &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline	
2	&0.0022 	&0.0022 	&0.0024 	&0.0022 	&0.0024 	&0.0025 	&0.0023 	&	&\ding{52} (1.0304)	&\ding{52} (1.0450)	&\ding{54} (0.9718)	&\ding{52} (1.0369)	&\ding{54} (0.9646)	&\ding{54} (0.9165)	\\
4	&0.0048 	&0.0046 	&0.0048 	&0.0046 	&0.0047 	&0.0051 	&0.0047 	&	&\ding{54} (0.9780)	&\ding{109} (1.0186)	&\ding{109} (0.9880)	&\ding{52} (1.0260)	&\ding{109} (1.0139)	&\ding{54} (0.9344)	\\
6	&0.0072 	&0.0070 	&0.0071 	&0.0071 	&0.0071 	&0.0075 	&0.0071 	&	&\ding{109} (0.9851)	&\ding{109} (1.0111)	&\ding{109} (0.9886)	&\ding{109} (0.9925)	&\ding{109} (0.9999)	&\ding{54} (0.9433)	\\
8	&0.0094 	&0.0095 	&0.0094 	&0.0095 	&0.0094 	&0.0098 	&0.0095 	&	&\ding{109} (1.0097)	&\ding{109} (1.0007)	&\ding{109} (1.0055)	&\ding{109} (1.0012)	&\ding{109} (1.0112)	&\ding{54} (0.9642)	\\
10	&0.0116 	&0.0117 	&0.0119 	&0.0118 	&0.0117 	&0.0122 	&0.0119 	&	&\ding{52} (1.0284)	&\ding{52} (1.0168)	&\ding{109} (1.0039)	&\ding{52} (1.0153)	&\ding{52} (1.0197)	&\ding{54} (0.9823)	\\
15	&0.0169 	&0.0174 	&0.0176 	&0.0175 	&0.0179 	&0.0178 	&0.0176 	&	&\ding{52} (1.0425)	&\ding{52} (1.0131)	&\ding{109} (1.0005)	&\ding{109} (1.0087)	&\ding{54} (0.9874)	&\ding{109} (0.9915)	\\
20	&0.0221 	&0.0230 	&0.0232 	&0.0230 	&0.0235 	&0.0235 	&0.0232 	&	&\ding{52} (1.0492)	&\ding{109} (1.0084)	&\ding{109} (1.0015)	&\ding{109} (1.0076)	&\ding{54} (0.9857)	&\ding{54} (0.9879)	\\
25	&0.0274 	&0.0285 	&0.0287 	&0.0287 	&0.0291 	&0.0291 	&0.0290 	&	&\ding{52} (1.0615)	&\ding{52} (1.0201)	&\ding{52} (1.0114)	&\ding{52} (1.0110)	&\ding{109} (0.9952)	&\ding{109} (0.9973)	\\
30	&0.0328 	&0.0340 	&0.0338 	&0.0339 	&0.0344 	&0.0347 	&0.0343 	&	&\ding{52} (1.0479)	&\ding{52} (1.0090)	&\ding{52} (1.0147)	&\ding{52} (1.0118)	&\ding{109} (0.9960)	&\ding{54} (0.9870)	\\
35	&0.0378 	&0.0395 	&0.0391 	&0.0393 	&0.0396 	&0.0398 	&0.0398 	&	&\ding{52} (1.0540)	&\ding{52} (1.0087)	&\ding{52} (1.0176)	&\ding{52} (1.0134)	&\ding{109} (1.0045)	&\ding{109} (1.0001)	\\
40	&0.0426 	&0.0445 	&0.0443 	&0.0446 	&0.0448 	&0.0445 	&0.0452 	&	&\ding{52} (1.0628)	&\ding{52} (1.0153)	&\ding{52} (1.0201)	&\ding{52} (1.0137)	&\ding{52} (1.0087)	&\ding{52} (1.0145)	\\
45	&0.0474 	&0.0494 	&0.0492 	&0.0495 	&0.0501 	&0.0497 	&0.0503 	&	&\ding{52} (1.0652)	&\ding{52} (1.0191)	&\ding{52} (1.0237)	&\ding{52} (1.0170)	&\ding{109} (1.0054)	&\ding{52} (1.0138)	\\
50	&0.0523 	&0.0545 	&0.0541 	&0.0544 	&0.0551 	&0.0548 	&0.0553 	&	&\ding{52} (1.0620)	&\ding{52} (1.0157)	&\ding{52} (1.0249)	&\ding{52} (1.0171)	&\ding{109} (1.0046)	&\ding{52} (1.0104)	\\
55	&0.0571 	&0.0594 	&0.0587 	&0.0592 	&0.0599 	&0.0597 	&0.0601 	&	&\ding{52} (1.0565)	&\ding{52} (1.0125)	&\ding{52} (1.0256)	&\ding{52} (1.0159)	&\ding{109} (1.0032)	&\ding{52} (1.0061)	\\
60	&0.0614 	&0.0643 	&0.0636 	&0.0639 	&0.0644 	&0.0644 	&0.0653 	&	&\ding{52} (1.0668)	&\ding{52} (1.0163)	&\ding{52} (1.0288)	&\ding{52} (1.0223)	&\ding{52} (1.0135)	&\ding{52} (1.0149)	\\
65	&0.0659 	&0.0688 	&0.0681 	&0.0687 	&0.0691 	&0.0689 	&0.0700 	&	&\ding{52} (1.0678)	&\ding{52} (1.0185)	&\ding{52} (1.0295)	&\ding{52} (1.0203)	&\ding{52} (1.0141)	&\ding{52} (1.0175)	\\
70	&0.0702 	&0.0736 	&0.0729 	&0.0734 	&0.0735 	&0.0735 	&0.0746 	&	&\ding{52} (1.0691)	&\ding{52} (1.0156)	&\ding{52} (1.0258)	&\ding{52} (1.0182)	&\ding{52} (1.0171)	&\ding{52} (1.0171)	\\
75	&0.0745 	&0.0779 	&0.0773 	&0.0779 	&0.0780 	&0.0781 	&0.0790 	&	&\ding{52} (1.0668)	&\ding{52} (1.0161)	&\ding{52} (1.0238)	&\ding{52} (1.0153)	&\ding{52} (1.0140)	&\ding{52} (1.0127)	\\
80	&0.0787 	&0.0822 	&0.0818 	&0.0822 	&0.0823 	&0.0825 	&0.0834 	&	&\ding{52} (1.0649)	&\ding{52} (1.0158)	&\ding{52} (1.0221)	&\ding{52} (1.0159)	&\ding{52} (1.0149)	&\ding{52} (1.0125)	\\
85	&0.0828 	&0.0866 	&0.0859 	&0.0865 	&0.0864 	&0.0868 	&0.0878 	&	&\ding{52} (1.0661)	&\ding{52} (1.0153)	&\ding{52} (1.0246)	&\ding{52} (1.0173)	&\ding{52} (1.0184)	&\ding{52} (1.0133)	\\
90	&0.0868 	&0.0908 	&0.0905 	&0.0906 	&0.0905 	&0.0912 	&0.0918 	&	&\ding{52} (1.0628)	&\ding{52} (1.0124)	&\ding{52} (1.0160)	&\ding{52} (1.0141)	&\ding{52} (1.0154)	&\ding{52} (1.0074)	\\
95	&0.0909 	&0.0949 	&0.0946 	&0.0947 	&0.0948 	&0.0953 	&0.0960 	&	&\ding{52} (1.0627)	&\ding{52} (1.0133)	&\ding{52} (1.0170)	&\ding{52} (1.0154)	&\ding{52} (1.0149)	&\ding{52} (1.0088)	\\
100	&0.0946 	&0.0991 	&0.0985 	&0.0986 	&0.0988 	&0.0994 	&0.1000 	&	&\ding{52} (1.0631)	&\ding{52} (1.0104)	&\ding{52} (1.0169)	&\ding{52} (1.0155)	&\ding{52} (1.0135)	&\ding{52} (1.0062)	\\\hline

\end{tabular}
\begin{tabular}{@{}c|c|r|rrrrrr|rrrrrr@{}}
\hline
\textbf{No. of Test}  &\textbf{Dimension} &\multirow{2}*{\textbf{RT}}  &\multicolumn{6}{c|}{\textbf{FSCS}} &\multicolumn{6}{c}{\textbf{RRT}}\\\cline{4-15}
\textbf{Cases} ($n$)   &($d$)  & &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH}\\\hline
\multirow{6}*{500}	&1	&0.04 	&5.89 	&1.62 	&1.55 	&4.41 	&1.74 	&3.27 	&1.22 	&0.35 	&0.30 	&1.02 	&0.75 	&0.59 	\\
	&2	&0.07 	&118.05 	&26.20 	&26.13 	&22.52 	&4.41 	&15.62 	&20.32 	&4.39 	&4.45 	&6.56 	&1.27 	&3.05 	\\
	&3	&0.07 	&115.62 	&26.76 	&26.64 	&49.46 	&8.84 	&16.13 	&18.33 	&4.02 	&4.02 	&11.71 	&1.98 	&2.64 	\\
	&4	&0.08 	&117.85 	&27.66 	&27.43 	&118.91 	&16.55 	&16.65 	&16.68 	&3.80 	&3.75 	&16.69 	&2.85 	&2.44 	\\
	&5	&0.11 	&118.55 	&28.35 	&28.05 	&242.99 	&27.43 	&17.04 	&15.69 	&3.57 	&3.58 	&29.78 	&4.40 	&2.33 	\\
	&10	&0.21 	&129.15 	&31.23 	&30.84 	&25,482.86 	&123.89 	&19.43 	&13.80 	&3.33 	&3.31 	&3309.81 	&14.79 	&2.25 	\\\hline
\multirow{6}*{1000}	&1	&0.08 	&23.75 	&3.41 	&3.25 	&9.36 	&3.99 	&5.49 	&4.96 	&0.64 	&0.60 	&2.13 	&1.66 	&1.27 	\\
	&2	&0.12 	&462.69 	&54.03 	&53.86 	&49.32 	&9.80 	&30.87 	&82.59 	&9.04 	&9.16 	&12.65 	&2.72 	&5.97 	\\
	&3	&0.13 	&465.75 	&55.16 	&54.93 	&124.10 	&19.98 	&31.61 	&74.31 	&8.26 	&8.28 	&28.74 	&4.45 	&5.04 	\\
	&4	&0.15 	&479.44 	&56.91 	&56.51 	&260.46 	&39.14 	&32.59 	&68.33 	&7.74 	&7.73 	&45.98 	&6.62 	&4.63 	\\
	&5	&0.18 	&488.80 	&58.24 	&57.87 	&559.45 	&69.31 	&33.65 	&63.83 	&7.31 	&7.35 	&70.79 	&10.90 	&4.40 	\\
	&10	&0.42 	&545.25 	&63.94 	&63.32 	&54,028.88 	&397.38 	&39.01 	&54.92 	&6.75 	&6.77 	&6716.84 	&49.40 	&4.29 	\\\hline
\multirow{6}*{5000}	&1	&0.35 	&867.52 	&16.52 	&16.54 	&54.97 	&29.18 	&28.80 	&169.22 	&3.22 	&3.05 	&23.09 	&11.74 	&8.31 	\\
	&2	&0.47 	&12,437.34 	&277.16 	&275.27 	&303.39 	&70.78 	&161.78 	&2075.89 	&45.75 	&45.83 	&88.53 	&17.84 	&30.39 	\\
	&3	&0.62 	&12,490.50 	&281.77 	&280.80 	&720.40 	&143.25 	&160.99 	&1903.45 	&41.80 	&41.93 	&214.44 	&30.14 	&24.59 	\\
	&4	&0.75 	&12,944.05 	&290.88 	&289.74 	&1872.55 	&290.50 	&167.54 	&1775.23 	&39.14 	&39.04 	&433.19 	&48.46 	&22.01 	\\
	&5	&0.91 	&13,100.93 	&296.88 	&295.74 	&4258.27 	&525.25 	&176.16 	&1659.43 	&37.08 	&37.34 	&737.68 	&92.98 	&20.97 	\\
	&10	&1.79 	&14,525.07 	&324.36 	&322.69 	&285,124.95 	&3484.91 	&212.26 	&1397.30 	&34.26 	&34.33 	&35,368.72 	&459.43 	&20.94 	\\\hline
\multirow{6}*{10000}	&1	&0.63 	&3593.18 	&32.95 	&33.42 	&134.68 	&73.41 	&66.61 	&736.22 	&6.41 	&6.17 	&78.77 	&29.34 	&19.25 	\\
	&2	&0.90 	&52,621.16 	&553.44 	&551.72 	&699.51 	&171.08 	&336.49 	&8479.74 	&92.76 	&91.60 	&233.49 	&42.51 	&63.81 	\\
	&3	&1.20 	&53,710.08 	&563.62 	&563.07 	&1760.79 	&332.75 	&329.19 	&7833.07 	&84.76 	&84.40 	&470.63 	&74.43 	&50.37 	\\
	&4	&1.48 	&53,969.25 	&581.25 	&579.64 	&4280.44 	&684.20 	&343.00 	&7327.47 	&79.26 	&77.93 	&1050.82 	&127.29 	&44.29 	\\
	&5	&1.77 	&53,092.07 	&593.57 	&592.32 	&9948.03 	&1255.29 	&360.86 	&6852.10 	&75.10 	&74.75 	&2199.77 	&236.66 	&41.94 	\\
	&10	&3.58 	&64,604.96 	&653.26 	&650.55 	&580,503.85 	&9034.07 	&453.11 	&5784.59 	&69.22 	&68.67 	&73,111.90 	&1209.26 	&42.91 	\\\hline
 
 \end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}
\hline
\multirow{2}*{\textbf{ID}} &\multirow{2}*{\textbf{Program}}  &\multicolumn{6}{c}{\textbf{Methods}} & &\multicolumn{5}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}
  & &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline
P1	&airy	&0.44 	&23.93 	&4.02 	&4.07 	&10.54 	&7.17 	&3.44 	&	&\ding{54} (0.08)	&\ding{52} (0.74) 	&\ding{109} (0.49) 	&\ding{109} (0.50) 	&\ding{52} (0.81) 	&\ding{52} (0.70) 	\\
P2	&bessj0	&0.21 	&6.95 	&2.11 	&2.06 	&5.82 	&3.70 	&1.94 	&	&\ding{54} (0.10)	&\ding{52} (0.64) 	&\ding{54} (0.47) 	&\ding{54} (0.46) 	&\ding{52} (0.79) 	&\ding{52} (0.67) 	\\
P3	&erfcc	&0.62 	&43.85 	&5.60 	&5.58 	&13.81 	&10.00 	&4.50 	&	&\ding{54} (0.09)	&\ding{52} (0.77) 	&\ding{109} (0.51) 	&\ding{109} (0.51) 	&\ding{52} (0.81) 	&\ding{52} (0.71) 	\\
P4	&probks	&22.67 	&109.97 	&29.00 	&30.52 	&32.35 	&26.85 	&19.31 	&	&\ding{109} (0.49)	&\ding{52} (0.74) 	&\ding{52} (0.56) 	&\ding{52} (0.58) 	&\ding{52} (0.67) 	&\ding{52} (0.60) 	\\
P5	&tanh	&0.13 	&3.08 	&1.52 	&1.46 	&3.92 	&2.41 	&1.47 	&	&\ding{54} (0.10)	&\ding{52} (0.57) 	&\ding{54} (0.45) 	&\ding{54} (0.45) 	&\ding{52} (0.78) 	&\ding{52} (0.62) 	\\
P6	&bessj	&0.94 	&77.80 	&12.63 	&12.13 	&23.95 	&5.37 	&8.90 	&	&\ding{54} (0.12)	&\ding{52} (0.70) 	&\ding{52} (0.57) 	&\ding{52} (0.57) 	&\ding{52} (0.71) 	&\ding{54} (0.38) 	\\
P7	&gammq	&0.61 	&579.62 	&26.12 	&25.36 	&51.45 	&14.57 	&23.25 	&	&\ding{54} (0.05)	&\ding{52} (0.78) 	&\ding{52} (0.54) 	&\ding{52} (0.53) 	&\ding{52} (0.67) 	&\ding{54} (0.38) 	\\
P8	&sncndn	&0.31 	&182.50 	&15.21 	&14.99 	&27.30 	&8.53 	&11.10 	&	&\ding{54} (0.06)	&\ding{52} (0.73) 	&\ding{52} (0.57) 	&\ding{52} (0.56) 	&\ding{52} (0.69) 	&\ding{54} (0.42) 	\\
P9	&golden	&4.48 	&1864.62 	&52.79 	&49.90 	&231.22 	&50.80 	&41.66 	&	&\ding{54} (0.11)	&\ding{52} (0.82) 	&\ding{52} (0.56) 	&\ding{52} (0.55) 	&\ding{52} (0.81) 	&\ding{52} (0.52) 	\\
P10	&plgndr	&12.49 	&1388.90 	&34.51 	&34.64 	&186.38 	&31.27 	&46.68 	&	&\ding{54} (0.26)	&\ding{52} (0.77) 	&\ding{54} (0.44) 	&\ding{54} (0.44) 	&\ding{52} (0.74) 	&\ding{54} (0.41) 	\\
P11	&cel 	&1.09 	&1453.20 	&62.92 	&60.82 	&561.43 	&33.79 	&38.11 	&	&\ding{54} (0.03)	&\ding{52} (0.82) 	&\ding{52} (0.63) 	&\ding{52} (0.62) 	&\ding{52} (0.91) 	&\ding{54} (0.44) 	\\
P12	&el2 	&0.87 	&281.63 	&21.79 	&21.87 	&153.01 	&28.47 	&16.78 	&	&\ding{54} (0.07)	&\ding{52} (0.72) 	&\ding{52} (0.56) 	&\ding{52} (0.56) 	&\ding{52} (0.86) 	&\ding{52} (0.59) 	\\
P13	&calDay	&3.35 	&992.78 	&51.85 	&52.53 	&632.28 	&50.93 	&36.99 	&	&\ding{54} (0.10)	&\ding{52} (0.77) 	&\ding{52} (0.60) 	&\ding{52} (0.60) 	&\ding{52} (0.92) 	&\ding{109} (0.51) 	\\
P14	&complex	&0.71 	&919.45 	&44.08 	&44.09 	&1293.19 	&141.18 	&32.70 	&	&\ding{54} (0.03)	&\ding{52} (0.78) 	&\ding{52} (0.58) 	&\ding{52} (0.58) 	&\ding{52} (0.96) 	&\ding{52} (0.73)	\\
P15	&pntLinePos	&0.40 	&1389.30 	&55.30 	&57.68 	&1828.03 	&184.45 	&39.33 	&	&\ding{54} (0.02)	&\ding{52} (0.79) 	&\ding{52} (0.58) 	&\ding{52} (0.59) 	&\ding{52} (0.96) 	&\ding{52} (0.74) 	\\
P16	&triangle	&0.30 	&1236.02 	&49.31 	&47.38 	&1511.93 	&174.42 	&37.09 	&	&\ding{54} (0.01)	&\ding{52} (0.79) 	&\ding{52} (0.57) 	&\ding{52} (0.57) 	&\ding{52} (0.96) 	&\ding{52} (0.74) 	\\
P17	&line	&0.87 	&8983.43 	&143.61 	&138.00 	&26,233.93 	&1175.99 	&112.20 	&	&\ding{54} (0.01)	&\ding{52} (0.85) 	&\ding{52} (0.57) 	&\ding{52} (0.56) 	&\ding{52} (0.99) 	&\ding{52} (0.85) 	\\
P18	&pntTrianglePos	&1.90 	&31,000.93 	&227.43 	&233.69 	&51,183.37 	&2254.26 	&183.23 	&	&\ding{54} (0.01)	&\ding{52} (0.89) 	&\ding{52} (0.57) 	&\ding{52} (0.57) 	&\ding{52} (0.99) 	&\ding{52} (0.87) 	\\
P19	&twoLinePos	&1.89 	&68,651.27 	&404.30 	&405.69 	&86,900.29 	&3799.22 	&289.96 	&	&\ding{54} (0.01)	&\ding{52} (0.91) 	&\ding{52} (0.59) 	&\ding{52} (0.59) 	&\ding{52} (0.99) 	&\ding{52} (0.89) 	\\
P20	&calGCD	&0.98 	&712.46 	&46.90 	&47.49 	&51,723.98 	&465.63 	&36.47 	&	&\ding{54} (0.03)	&\ding{52} (0.74) 	&\ding{52} (0.56) 	&\ding{52} (0.57) 	&\ding{52} (1.00) 	&\ding{52} (0.79) 	\\
P21	&nearestDistance	&2.63 	&955.16 	&51.79 	&51.84 	&64,057.85 	&507.92 	&44.52 	&	&\ding{54} (0.08)	&\ding{52} (0.74) 	&\ding{52} (0.54) 	&\ding{52} (0.54) 	&\ding{52} (1.00) 	&\ding{52} (0.80) 	\\
P22	&select	&3.38 	&5852.98 	&132.51 	&128.42 	&423,722.92 	&1967.47 	&111.40 	&	&\ding{54} (0.04)	&\ding{52} (0.84) 	&\ding{52} (0.56) 	&\ding{52} (0.55) 	&\ding{52} (1.00) 	&\ding{52} (0.86) 	\\
P23	&tcas	&0.86 	&6076.567	&99.64	&100.31	&897,880.01	&81.53	&93.40	&	&\ding{54} (0.02)	&\ding{52} (0.81)	&\ding{52} (0.54)	&\ding{52} (0.54)	&\ding{52} (1.00)	&\ding{54} (0.43)	\\

\hline
\end{tabular}
\begin{tabular}{@{}ccrrrrrrrrrrrrrr@{}}
\hline
\multirow{2}*{\textbf{ID}} &\multirow{2}*{\textbf{Program}}  &\multicolumn{6}{c}{\textbf{Methods}} & &\multicolumn{5}{c}{\textit{LSH}} \\\cline{3-9}\cline{11-16}
  & &\textit{RT} &\textit{ART} &\textit{RF} &\textit{CR} &\textit{DF} &\textit{KD} &\textit{LSH} & &\textit{vs. RT} &\textit{vs. ART} &\textit{vs. RF} &\textit{vs. CR} &\textit{vs. DF} &\textit{vs. KD}  \\\hline
P1	&airy	&0.44 	&6.59 	&1.29 	&1.20 	&4.97 	&2.05 	&1.19 	&	&\ding{54} (0.29)	&\ding{52} (0.70) 	&\ding{109} (0.50) 	&\ding{109} (0.49) 	&\ding{52} (0.74) 	&\ding{52} (0.64) 	\\
P2	&bessj0	&0.21 	&1.75 	&0.66 	&0.58 	&2.11 	&1.01 	&0.63 	&	&\ding{54} (0.34)	&\ding{52} (0.61) 	&\ding{109} (0.51) 	&\ding{109} (0.49) 	&\ding{52} (0.73) 	&\ding{52} (0.61) 	\\
P3	&erfcc	&0.62 	&11.15 	&1.77 	&1.69 	&7.56 	&2.73 	&1.68 	&	&\ding{54} (0.28)	&\ding{52} (0.72) 	&\ding{109} (0.50) 	&\ding{109} (0.48) 	&\ding{52} (0.74) 	&\ding{52} (0.63) 	\\
P4	&probks	&22.67 	&36.89 	&24.54 	&24.16 	&34.68 	&17.18 	&15.35 	&	&\ding{52} (0.57) 	&\ding{52} (0.63) 	&\ding{52} (0.59) 	&\ding{52} (0.59) 	&\ding{52} (0.64) 	&\ding{52} (0.54)	\\
P5	&tanh	&0.13 	&0.89 	&0.45 	&0.42 	&1.52 	&0.70 	&0.39 	&	&\ding{54} (0.38)	&\ding{52} (0.59) 	&\ding{52} (0.52) 	&\ding{109} (0.51) 	&\ding{52} (0.74) 	&\ding{52} (0.61) 	\\
P6	&bessj	&0.94 	&20.62 	&3.18 	&3.10 	&7.40 	&1.84 	&2.33 	&	&\ding{54} (0.30)	&\ding{52} (0.73) 	&\ding{52} (0.57) 	&\ding{52} (0.56) 	&\ding{52} (0.74) 	&\ding{54} (0.44) 	\\
P7	&gammq	&0.61 	&89.00 	&5.14 	&4.92 	&12.48 	&3.51 	&4.49 	&	&\ding{54} (0.16)	&\ding{52} (0.77) 	&\ding{52} (0.55) 	&\ding{52} (0.53) 	&\ding{52} (0.72) 	&\ding{54} (0.44) 	\\
P8	&sncndn	&0.31 	&33.96 	&2.96 	&2.93 	&7.18 	&2.12 	&2.31 	&	&\ding{54} (0.18)	&\ding{52} (0.75) 	&\ding{52} (0.55) 	&\ding{52} (0.55) 	&\ding{52} (0.76) 	&\ding{54} (0.47) 	\\
P9	&golden	&4.48 	&267.79 	&13.23 	&12.55 	&65.64 	&13.99 	&10.12 	&	&\ding{54} (0.32)	&\ding{52} (0.80) 	&\ding{52} (0.57) 	&\ding{52} (0.56) 	&\ding{52} (0.83) 	&\ding{52} (0.56) 	\\
P10	&plgndr	&12.49 	&268.46 	&19.33 	&19.09 	&69.32 	&14.42 	&16.26 	&	&\ding{54} (0.44)	&\ding{52} (0.79) 	&\ding{52} (0.54) 	&\ding{52} (0.55) 	&\ding{52} (0.77) 	&\ding{54} (0.47) 	\\
P11	&cel 	&1.09 	&425.76 	&10.63 	&10.43 	&169.24 	&9.83 	&8.93 	&	&\ding{54} (0.13)	&\ding{52} (0.85) 	&\ding{52} (0.55) 	&\ding{52} (0.54) 	&\ding{52} (0.90) 	&\ding{109} (0.50) 	\\
P12	&el2 	&0.87 	&94.22 	&5.56 	&5.39 	&73.16 	&8.29 	&4.76 	&	&\ding{54} (0.18)	&\ding{52} (0.78) 	&\ding{52} (0.55) 	&\ding{52} (0.54) 	&\ding{52} (0.89) 	&\ding{52} (0.60) 	\\
P13	&calDay	&3.35 	&183.02 	&9.51 	&9.28 	&130.42 	&11.38 	&7.75 	&	&\ding{54} (0.31)	&\ding{52} (0.79) 	&\ding{52} (0.55) 	&\ding{52} (0.55) 	&\ding{52} (0.91) 	&\ding{52} (0.54) 	\\
P14	&complex	&0.71 	&99.90 	&5.83 	&5.82 	&201.98 	&19.23 	&3.82 	&	&\ding{54} (0.17)	&\ding{52} (0.80) 	&\ding{52} (0.60) 	&\ding{52} (0.61) 	&\ding{52} (0.97) 	&\ding{52} (0.74) 	\\
P15	&pntLinePos	&0.40 	&155.23 	&6.80 	&6.79 	&264.39 	&24.73 	&3.93 	&	&\ding{54} (0.12)	&\ding{52} (0.83) 	&\ding{52} (0.63) 	&\ding{52} (0.63) 	&\ding{52} (0.98) 	&\ding{52} (0.79) 	\\
P16	&triangle	&0.30 	&152.99 	&6.65 	&6.58 	&247.65 	&24.33 	&4.13 	&	&\ding{54} (0.11)	&\ding{52} (0.82) 	&\ding{52} (0.62) 	&\ding{52} (0.61) 	&\ding{52} (0.98) 	&\ding{52} (0.78) 	\\
P17	&line	&0.87 	&866.60 	&18.02 	&18.26 	&3825.61 	&146.36 	&10.38 	&	&\ding{54} (0.09)	&\ding{52} (0.87) 	&\ding{52} (0.64) 	&\ding{52} (0.64) 	&\ding{52} (1.00) 	&\ding{52} (0.87) 	\\
P18	&pntTrianglePos	&1.90 	&3808.69 	&32.86 	&32.94 	&8635.47 	&292.00 	&19.40 	&	&\ding{54} (0.09)	&\ding{52} (0.90) 	&\ding{52} (0.64) 	&\ding{52} (0.63) 	&\ding{52} (1.00) 	&\ding{52} (0.88) 	\\
P19	&twoLinePos	&1.89 	&5063.62 	&42.55 	&42.53 	&10,752.27 	&408.21 	&23.72 	&	&\ding{54} (0.08)	&\ding{52} (0.91) 	&\ding{52} (0.65) 	&\ding{52} (0.65) 	&\ding{52} (1.00) 	&\ding{52} (0.90) 	\\
P20	&calGCD	&0.98 	&86.21 	&7.28 	&7.60 	&6651.21 	&67.77 	&5.44 	&	&\ding{54} (0.14)	&\ding{52} (0.76) 	&\ding{52} (0.56) 	&\ding{52} (0.58) 	&\ding{52} (1.00) 	&\ding{52} (0.79) 	\\
P21	&nearestDistance	&2.63 	&279.36 	&9.85 	&9.51 	&11,885.06 	&116.52 	&6.61 	&	&\ding{54} (0.33)	&\ding{52} (0.84) 	&\ding{52} (0.59) 	&\ding{52} (0.59) 	&\ding{52} (1.00) 	&\ding{52} (0.86) 	\\
P22	&select	&3.38 	&812.52 	&18.36 	&18.66 	&54,539.72 	&279.17 	&13.91 	&	&\ding{54} (0.20)	&\ding{52} (0.85) 	&\ding{52} (0.57) 	&\ding{52} (0.57) 	&\ding{52} (1.00) 	&\ding{52} (0.87) 	\\
P23	&tcas	&0.86 	&281.82	&11.71	&11.75	&76,311.26	&7.27	&8.11	&	&\ding{54} (0.12)	&\ding{52} (0.82)	&\ding{52} (0.59)	&\ding{52} (0.59)	&\ding{52} (1.00)	&\ding{54} (0.44)	\\

\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}crrrrrrrrrrrrrrrrrrrrrrrr@{}}
\hline
\multirow{2}{*}{\textbf{Fault ID}} & \multicolumn{12}{c}{\textbf{Methods}} && \multicolumn{1}{c}{} && \multicolumn{9}{c}{\textit{LSH}}\\\cline{3-13}\cline{16-25}
 && \textit{RT} && \textit{ART} && \textit{RF} && \textit{CR} && \textit{KD} && \textit{LSH} && && \textit{vs. RT} && \textit{vs. ART} && \textit{vs. RF} && \textit{vs. CR} && \textit{vs. KD}\\\hline
 f.1   &  & 4.0630  &  & 2.6957  &  & 2.6987  &  & 2.7120  &  & 2.7667  &  & 2.7713  &  &  &  & \ding{52} (0.58) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.2   &  & 4.0983  &  & 3.0850  &  & 3.0617  &  & 3.2053  &  & 3.2220  &  & 3.1693  &  &  &  & \ding{52} (0.55) &  & \ding{109} (0.49) &  & \ding{109} (0.48) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.3   &  & 4.0723  &  & 3.1357  &  & 3.1010  &  & 3.1890  &  & 3.1040  &  & 3.1457  &  &  &  & \ding{52} (0.55) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.4   &  & 4.0557  &  & 3.3333  &  & 3.3960  &  & 3.3847  &  & 3.4353  &  & 3.3833  &  &  &  & \ding{52} (0.53) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.5   &  & 4.0497  &  & 3.0613  &  & 3.1570  &  & 3.1957  &  & 3.1107  &  & 3.1483  &  &  &  & \ding{52} (0.55) &  & \ding{109} (0.49) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.6   &  & 3.9743  &  & 3.2927  &  & 3.3377  &  & 3.4180  &  & 3.4183  &  & 3.4160  &  &  &  & \ding{52} (0.53) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.7   &  & 4.0497  &  & 3.0613  &  & 3.1570  &  & 3.1957  &  & 3.1107  &  & 3.1483  &  &  &  & \ding{52} (0.55) &  & \ding{109} (0.49) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.8   &  & 4.0270  &  & 3.0083  &  & 2.9413  &  & 3.0773  &  & 2.9620  &  & 2.9900  &  &  &  & \ding{52} (0.56) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.9   &  & 4.0630  &  & 2.6957  &  & 2.6987  &  & 2.7120  &  & 2.7667  &  & 2.7713  &  &  &  & \ding{52} (0.58) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.10  &  & 4.1370  &  & 2.7163  &  & 2.7347  &  & 2.7613  &  & 2.7233  &  & 2.7287  &  &  &  & \ding{52} (0.60) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.11  &  & 4.0043  &  & 2.4113  &  & 2.4107  &  & 2.4380  &  & 2.4230  &  & 2.4137  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.12  &  & 16.2290 &  & 6.6070  &  & 6.5600  &  & 7.2170  &  & 6.6417  &  & 6.8843  &  &  &  & \ding{52} (0.70) &  & \ding{54} (0.48) &  & \ding{109} (0.48) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.13  &  & 4.0657  &  & 2.5013  &  & 2.4903  &  & 2.5433  &  & 2.5330  &  & 2.5297  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.14  &  & 4.0630  &  & 2.6957  &  & 2.6987  &  & 2.7120  &  & 2.7667  &  & 2.7713  &  &  &  & \ding{52} (0.58) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.15  &  & 4.0630  &  & 2.6957  &  & 2.6987  &  & 2.7120  &  & 2.7667  &  & 2.7713  &  &  &  & \ding{52} (0.58) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.16  &  & 8.0583  &  & 4.5690  &  & 4.4783  &  & 4.7090  &  & 4.5417  &  & 4.5320  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.17  &  & 4.0630  &  & 2.6957  &  & 2.6987  &  & 2.7120  &  & 2.7667  &  & 2.7713  &  &  &  & \ding{52} (0.58) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.18  &  & 4.0657  &  & 2.5013  &  & 2.4903  &  & 2.5433  &  & 2.5330  &  & 2.5297  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.19  &  & 16.3370 &  & 9.0363  &  & 8.5657  &  & 9.4570  &  & 9.1943  &  & 8.8843  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.50) &  & \ding{54} (0.48) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.20  &  & 8.1540  &  & 4.3750  &  & 4.3033  &  & 4.4977  &  & 4.4577  &  & 4.3787  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.21  &  & 16.3347 &  & 6.7700  &  & 6.7750  &  & 6.9550  &  & 6.6573  &  & 6.6327  &  &  &  & \ding{52} (0.71) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.22  &  & 31.9553 &  & 13.6223 &  & 13.5813 &  & 14.6383 &  & 13.5773 &  & 13.6597 &  &  &  & \ding{52} (0.70) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.52) &  & \ding{109} (0.50) \\
f.23  &  & 16.3347 &  & 6.7700  &  & 6.7750  &  & 6.9550  &  & 6.6573  &  & 6.6327  &  &  &  & \ding{52} (0.71) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.24  &  & 64.7450 &  & 27.7430 &  & 28.1590 &  & 31.4433 &  & 27.7650 &  & 27.7033 &  &  &  & \ding{52} (0.70) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{52} (0.53) &  & \ding{109} (0.50) \\
f.25  &  & 2.0303  &  & 1.6753  &  & 1.6680  &  & 1.6763  &  & 1.6590  &  & 1.6850  &  &  &  & \ding{52} (0.53) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.26  &  & 8.0543  &  & 3.6283  &  & 3.6613  &  & 3.7900  &  & 3.6247  &  & 3.6393  &  &  &  & \ding{52} (0.69) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.27  &  & 8.2147  &  & 4.6543  &  & 4.7173  &  & 4.9003  &  & 4.7653  &  & 4.8670  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.48) &  & \ding{109} (0.48) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.28  &  & 8.2147  &  & 4.6543  &  & 4.7173  &  & 4.9003  &  & 4.7653  &  & 4.8670  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.48) &  & \ding{109} (0.48) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.29  &  & 4.0340  &  & 3.1513  &  & 3.1490  &  & 3.2067  &  & 3.1343  &  & 3.1893  &  &  &  & \ding{52} (0.55) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.30  &  & 4.0340  &  & 3.1513  &  & 3.1490  &  & 3.2067  &  & 3.1343  &  & 3.1893  &  &  &  & \ding{52} (0.55) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.31  &  & 7.9517  &  & 6.0973  &  & 6.1293  &  & 6.4980  &  & 6.2410  &  & 6.2020  &  &  &  & \ding{52} (0.56) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.32  &  & 4.0340  &  & 3.1513  &  & 3.1490  &  & 3.2067  &  & 3.1343  &  & 3.1893  &  &  &  & \ding{52} (0.55) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.33  &  & 8.0297  &  & 5.7780  &  & 5.8483  &  & 6.0240  &  & 5.8957  &  & 5.8167  &  &  &  & \ding{52} (0.57) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.34  &  & 4.0107  &  & 3.5630  &  & 3.6107  &  & 3.6437  &  & 3.5957  &  & 3.5987  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.35  &  & 4.0107  &  & 3.5630  &  & 3.6107  &  & 3.6437  &  & 3.5957  &  & 3.5987  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.36  &  & 2.0103  &  & 1.7963  &  & 1.8390  &  & 1.8213  &  & 1.8003  &  & 1.8227  &  &  &  & \ding{109} (0.52) &  & \ding{109} (0.49) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.37  &  & 4.1007  &  & 2.4817  &  & 2.5060  &  & 2.5330  &  & 2.4733  &  & 2.5163  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.49) \\
f.38  &  & 8.2147  &  & 4.6543  &  & 4.7173  &  & 4.9003  &  & 4.7653  &  & 4.8670  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.48) &  & \ding{109} (0.48) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.39  &  & 8.2147  &  & 4.6543  &  & 4.7173  &  & 4.9003  &  & 4.7653  &  & 4.8670  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.48) &  & \ding{109} (0.48) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.40  &  & 15.7327 &  & 6.0393  &  & 6.0747  &  & 6.1720  &  & 5.9660  &  & 6.0590  &  &  &  & \ding{52} (0.73) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.41  &  & 4.1007  &  & 2.4817  &  & 2.5060  &  & 2.5330  &  & 2.4733  &  & 2.5163  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.49) \\
f.42  &  & 4.1007  &  & 2.4817  &  & 2.5060  &  & 2.5330  &  & 2.4733  &  & 2.5163  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.49) \\
f.43  &  & 4.0043  &  & 2.4113  &  & 2.4107  &  & 2.4380  &  & 2.4230  &  & 2.4137  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.44  &  & 15.7327 &  & 6.0393  &  & 6.0747  &  & 6.1720  &  & 5.9660  &  & 6.0590  &  &  &  & \ding{52} (0.73) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.45  &  & 2.0220  &  & 1.8190  &  & 1.7840  &  & 1.8240  &  & 1.8157  &  & 1.8260  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.46  &  & 4.1007  &  & 2.4817  &  & 2.5060  &  & 2.5330  &  & 2.4733  &  & 2.5163  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.49) \\
f.47  &  & 3.9860  &  & 2.7850  &  & 2.8530  &  & 2.8410  &  & 2.8377  &  & 2.8130  &  &  &  & \ding{52} (0.58) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.48  &  & 3.9990  &  & 2.8850  &  & 2.8773  &  & 2.8413  &  & 2.8630  &  & 2.8327  &  &  &  & \ding{52} (0.58) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.49  &  & 2.0303  &  & 1.6753  &  & 1.6680  &  & 1.6763  &  & 1.6590  &  & 1.6850  &  &  &  & \ding{52} (0.53) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.50  &  & 8.2147  &  & 4.6543  &  & 4.7173  &  & 4.9003  &  & 4.7653  &  & 4.8670  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.48) &  & \ding{109} (0.48) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.51  &  & 2.0303  &  & 1.6753  &  & 1.6680  &  & 1.6763  &  & 1.6590  &  & 1.6850  &  &  &  & \ding{52} (0.53) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.52  &  & 1.9547  &  & 1.7323  &  & 1.7297  &  & 1.7520  &  & 1.7580  &  & 1.7523  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.53  &  & 2.0303  &  & 1.6753  &  & 1.6680  &  & 1.6763  &  & 1.6590  &  & 1.6850  &  &  &  & \ding{52} (0.53) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.54  &  & 6.3033  &  & 3.4457  &  & 3.4670  &  & 3.4460  &  & 3.5267  &  & 3.4990  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.55  &  & 2.0303  &  & 1.6753  &  & 1.6680  &  & 1.6763  &  & 1.6590  &  & 1.6850  &  &  &  & \ding{52} (0.53) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.56  &  & 2.0160  &  & 1.7897  &  & 1.8080  &  & 1.8067  &  & 1.8637  &  & 1.8170  &  &  &  & \ding{109} (0.52) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.57  &  & 1.9547  &  & 1.7323  &  & 1.7297  &  & 1.7520  &  & 1.7580  &  & 1.7523  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.58  &  & 1.9547  &  & 1.7323  &  & 1.7297  &  & 1.7520  &  & 1.7580  &  & 1.7523  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.59  &  & 15.7327 &  & 6.0393  &  & 6.0747  &  & 6.1720  &  & 5.9660  &  & 6.0590  &  &  &  & \ding{52} (0.73) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.60  &  & 4.1007  &  & 2.4817  &  & 2.5060  &  & 2.5330  &  & 2.4733  &  & 2.5163  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.49) \\
f.61  &  & 1.9547  &  & 1.7323  &  & 1.7297  &  & 1.7520  &  & 1.7580  &  & 1.7523  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.62  &  & 1.9547  &  & 1.7323  &  & 1.7297  &  & 1.7520  &  & 1.7580  &  & 1.7523  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.63  &  & 6.6833  &  & 3.6000  &  & 3.5513  &  & 3.5910  &  & 3.6420  &  & 3.6463  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.64  &  & 3.2853  &  & 1.9733  &  & 1.9790  &  & 1.9387  &  & 1.9540  &  & 1.9620  &  &  &  & \ding{52} (0.63) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.65  &  & 1.9547  &  & 1.7323  &  & 1.7297  &  & 1.7520  &  & 1.7580  &  & 1.7523  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.66  &  & 3.2853  &  & 1.9733  &  & 1.9790  &  & 1.9387  &  & 1.9540  &  & 1.9620  &  &  &  & \ding{52} (0.63) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.67  &  & 63.0940 &  & 22.6710 &  & 22.2080 &  & 25.1767 &  & 22.4570 &  & 22.4173 &  &  &  & \ding{52} (0.75) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{52} (0.52) &  & \ding{109} (0.50) \\
f.68  &  & 1.9547  &  & 1.7323  &  & 1.7297  &  & 1.7520  &  & 1.7580  &  & 1.7523  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.69  &  & 1.9547  &  & 1.7323  &  & 1.7297  &  & 1.7520  &  & 1.7580  &  & 1.7523  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.70  &  & 2.0247  &  & 1.5167  &  & 1.5207  &  & 1.5337  &  & 1.5307  &  & 1.5350  &  &  &  & \ding{52} (0.56) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.71  &  & 6.3033  &  & 3.4457  &  & 3.4670  &  & 3.4460  &  & 3.5267  &  & 3.4990  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.72  &  & 1.9917  &  & 1.7973  &  & 1.8167  &  & 1.7890  &  & 1.8027  &  & 1.8050  &  &  &  & \ding{109} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.73  &  & 2.0247  &  & 1.5167  &  & 1.5207  &  & 1.5337  &  & 1.5307  &  & 1.5350  &  &  &  & \ding{52} (0.56) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.74  &  & 2.0103  &  & 1.7963  &  & 1.8390  &  & 1.8213  &  & 1.8003  &  & 1.8227  &  &  &  & \ding{109} (0.52) &  & \ding{109} (0.49) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.75  &  & 6.3033  &  & 3.4457  &  & 3.4670  &  & 3.4460  &  & 3.5267  &  & 3.4990  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.76  &  & 4.0220  &  & 3.3723  &  & 3.4920  &  & 3.3597  &  & 3.3807  &  & 3.4057  &  &  &  & \ding{52} (0.53) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.77  &  & 2.0247  &  & 1.5167  &  & 1.5207  &  & 1.5337  &  & 1.5307  &  & 1.5350  &  &  &  & \ding{52} (0.56) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.78  &  & 4.0407  &  & 2.7267  &  & 2.7017  &  & 2.7200  &  & 2.7413  &  & 2.7090  &  &  &  & \ding{52} (0.59) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.79  &  & 3.9420  &  & 3.3933  &  & 3.3503  &  & 3.3587  &  & 3.4727  &  & 3.3803  &  &  &  & \ding{52} (0.53) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.80  &  & 6.3033  &  & 3.4457  &  & 3.4670  &  & 3.4460  &  & 3.5267  &  & 3.4990  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\ \hline
\end{tabular}}
\end{table*}

\begin{table*}[!t]
\parbox{\textwidth}{
\centering{(\textit{Continue.})}
}
\end{table*}
\begin{table*}[!t]
\centering
\scriptsize
\resizebox{\textwidth}{!}{
\begin{tabular}{@{}crrrrrrrrrrrrrrrrrrrrrrrr@{}}
\hline
\multirow{2}{*}{\textbf{Fault ID}} & \multicolumn{12}{c}{\textbf{Methods}} && \multicolumn{1}{c}{} && \multicolumn{9}{c}{\textit{LSH}}\\\cline{3-13}\cline{16-25}
 && \textit{RT} && \textit{ART} && \textit{RF} && \textit{CR} && \textit{KD} && \textit{LSH} && && \textit{vs. RT} && \textit{vs. ART} && \textit{vs. RF} && \textit{vs. CR} && \textit{vs. KD}\\\hline
f.81  &  & 6.3033  &  & 3.4457  &  & 3.4670  &  & 3.4460  &  & 3.5267  &  & 3.4990  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.82  &  & 12.7533 &  & 5.9493  &  & 5.8247  &  & 6.1170  &  & 5.9733  &  & 5.8427  &  &  &  & \ding{52} (0.68) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.83  &  & 25.1877 &  & 11.6820 &  & 12.0427 &  & 13.1077 &  & 12.2490 &  & 12.1843 &  &  &  & \ding{52} (0.67) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.84  &  & 4.0487  &  & 2.9773  &  & 2.9697  &  & 3.0460  &  & 3.0133  &  & 3.0767  &  &  &  & \ding{52} (0.56) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.85  &  & 31.7293 &  & 11.4743 &  & 11.2567 &  & 12.2433 &  & 11.4383 &  & 11.2607 &  &  &  & \ding{52} (0.74) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.86  &  & 6.3033  &  & 3.4457  &  & 3.4670  &  & 3.4460  &  & 3.5267  &  & 3.4990  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.87  &  & 6.3033  &  & 3.4457  &  & 3.4670  &  & 3.4460  &  & 3.5267  &  & 3.4990  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.88  &  & 6.3033  &  & 3.4457  &  & 3.4670  &  & 3.4460  &  & 3.5267  &  & 3.4990  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.89  &  & 3.8707  &  & 3.3467  &  & 3.3493  &  & 3.4230  &  & 3.3980  &  & 3.4217  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.90  &  & 3.2853  &  & 1.9733  &  & 1.9790  &  & 1.9387  &  & 1.9540  &  & 1.9620  &  &  &  & \ding{52} (0.63) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.91  &  & 3.9990  &  & 2.8850  &  & 2.8773  &  & 2.8413  &  & 2.8630  &  & 2.8327  &  &  &  & \ding{52} (0.58) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.92  &  & 16.2187 &  & 9.8010  &  & 10.0483 &  & 10.3737 &  & 9.8880  &  & 10.0577 &  &  &  & \ding{52} (0.61) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.93  &  & 8.1267  &  & 5.1690  &  & 5.2500  &  & 5.4427  &  & 5.3277  &  & 5.0893  &  &  &  & \ding{52} (0.60) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.52) &  & \ding{109} (0.52) \\
f.94  &  & 12.5663 &  & 5.9000  &  & 5.9180  &  & 6.0463  &  & 5.8017  &  & 5.8357  &  &  &  & \ding{52} (0.68) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.95  &  & 15.8107 &  & 7.9227  &  & 7.9733  &  & 8.5723  &  & 8.0073  &  & 7.7887  &  &  &  & \ding{52} (0.67) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{52} (0.52) &  & \ding{109} (0.51) \\
f.96  &  & 15.8107 &  & 7.9227  &  & 7.9733  &  & 8.5723  &  & 8.0073  &  & 7.7887  &  &  &  & \ding{52} (0.67) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{52} (0.52) &  & \ding{109} (0.51) \\
f.97  &  & 31.1940 &  & 12.1513 &  & 12.2927 &  & 13.4000 &  & 11.8753 &  & 12.0780 &  &  &  & \ding{52} (0.72) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.98  &  & 8.0193  &  & 5.9143  &  & 5.9400  &  & 6.1900  &  & 5.9253  &  & 5.8897  &  &  &  & \ding{52} (0.57) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.99  &  & 15.8107 &  & 7.9227  &  & 7.9733  &  & 8.5723  &  & 8.0073  &  & 7.7887  &  &  &  & \ding{52} (0.67) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{52} (0.52) &  & \ding{109} (0.51) \\
f.100 &  & 8.1607  &  & 4.6273  &  & 4.7020  &  & 4.8043  &  & 4.6730  &  & 4.7017  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.101 &  & 1.9917  &  & 1.7973  &  & 1.8167  &  & 1.7890  &  & 1.8027  &  & 1.8050  &  &  &  & \ding{109} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.102 &  & 8.2253  &  & 4.6673  &  & 4.7690  &  & 4.8880  &  & 4.7877  &  & 4.7137  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.103 &  & 1.9547  &  & 1.7323  &  & 1.7297  &  & 1.7520  &  & 1.7580  &  & 1.7523  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.104 &  & 16.1183 &  & 6.1387  &  & 6.1740  &  & 6.5327  &  & 6.1853  &  & 6.2180  &  &  &  & \ding{52} (0.73) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.105 &  & 16.1183 &  & 6.1387  &  & 6.1740  &  & 6.5327  &  & 6.1853  &  & 6.2180  &  &  &  & \ding{52} (0.73) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.106 &  & 4.0043  &  & 2.4113  &  & 2.4107  &  & 2.4380  &  & 2.4230  &  & 2.4137  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.107 &  & 4.0043  &  & 2.4113  &  & 2.4107  &  & 2.4380  &  & 2.4230  &  & 2.4137  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.108 &  & 4.0043  &  & 2.4113  &  & 2.4107  &  & 2.4380  &  & 2.4230  &  & 2.4137  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.109 &  & 32.1740 &  & 14.9877 &  & 15.5533 &  & 16.8423 &  & 15.4377 &  & 15.0283 &  &  &  & \ding{52} (0.68) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{52} (0.52) &  & \ding{109} (0.51) \\
f.110 &  & 4.0043  &  & 2.4113  &  & 2.4107  &  & 2.4380  &  & 2.4230  &  & 2.4137  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.111 &  & 7.8680  &  & 4.3180  &  & 4.3510  &  & 4.4763  &  & 4.4050  &  & 4.4597  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.112 &  & 4.0043  &  & 2.4113  &  & 2.4107  &  & 2.4380  &  & 2.4230  &  & 2.4137  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.113 &  & 43.0357 &  & 17.6603 &  & 17.6247 &  & 19.5533 &  & 17.3340 &  & 17.2093 &  &  &  & \ding{52} (0.71) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.52) &  & \ding{109} (0.50) \\
f.114 &  & 4.0043  &  & 2.4113  &  & 2.4107  &  & 2.4380  &  & 2.4230  &  & 2.4137  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.115 &  & 32.6667 &  & 11.7603 &  & 11.4533 &  & 12.0597 &  & 11.0143 &  & 11.5333 &  &  &  & \ding{52} (0.75) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.116 &  & 4.0347  &  & 2.9847  &  & 2.9950  &  & 2.9813  &  & 3.0143  &  & 2.9983  &  &  &  & \ding{52} (0.57) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.117 &  & 4.0347  &  & 2.9847  &  & 2.9950  &  & 2.9813  &  & 3.0143  &  & 2.9983  &  &  &  & \ding{52} (0.57) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.118 &  & 63.7667 &  & 22.1903 &  & 21.7313 &  & 22.8430 &  & 21.2130 &  & 21.8907 &  &  &  & \ding{52} (0.76) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.119 &  & 4.0347  &  & 2.9847  &  & 2.9950  &  & 2.9813  &  & 3.0143  &  & 2.9983  &  &  &  & \ding{52} (0.57) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.120 &  & 25.6350 &  & 7.3537  &  & 7.1273  &  & 7.6160  &  & 7.3410  &  & 7.2737  &  &  &  & \ding{52} (0.79) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.121 &  & 42.4070 &  & 11.6717 &  & 11.5030 &  & 12.8523 &  & 11.6260 &  & 11.9717 &  &  &  & \ding{52} (0.78) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.122 &  & 8.2830  &  & 3.6030  &  & 3.5530  &  & 3.6677  &  & 3.6373  &  & 3.6890  &  &  &  & \ding{52} (0.70) &  & \ding{109} (0.49) &  & \ding{54} (0.48) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.123 &  & 31.9577 &  & 13.5150 &  & 13.7480 &  & 15.0577 &  & 14.0590 &  & 13.8590 &  &  &  & \ding{52} (0.70) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.124 &  & 42.4070 &  & 11.6717 &  & 11.5030 &  & 12.8523 &  & 11.6260 &  & 11.9717 &  &  &  & \ding{52} (0.78) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.125 &  & 42.4070 &  & 11.6717 &  & 11.5030 &  & 12.8523 &  & 11.6260 &  & 11.9717 &  &  &  & \ding{52} (0.78) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.126 &  & 25.6350 &  & 7.3537  &  & 7.1273  &  & 7.6160  &  & 7.3410  &  & 7.2737  &  &  &  & \ding{52} (0.79) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.127 &  & 86.8363 &  & 20.5613 &  & 19.7293 &  & 24.0117 &  & 20.7093 &  & 20.5153 &  &  &  & \ding{52} (0.81) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{52} (0.53) &  & \ding{109} (0.50) \\
f.128 &  & 63.6483 &  & 20.7440 &  & 20.9557 &  & 22.7380 &  & 20.8617 &  & 20.6700 &  &  &  & \ding{52} (0.76) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.52) &  & \ding{109} (0.50) \\
f.129 &  & 63.6483 &  & 20.7440 &  & 20.9557 &  & 22.7380 &  & 20.8617 &  & 20.6700 &  &  &  & \ding{52} (0.76) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.52) &  & \ding{109} (0.50) \\
f.130 &  & 85.1583 &  & 20.2927 &  & 20.0090 &  & 23.1647 &  & 20.1080 &  & 20.0737 &  &  &  & \ding{52} (0.81) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{52} (0.52) &  & \ding{109} (0.50) \\
f.131 &  & 15.7327 &  & 6.0393  &  & 6.0747  &  & 6.1720  &  & 5.9660  &  & 6.0590  &  &  &  & \ding{52} (0.73) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.132 &  & 15.7327 &  & 6.0393  &  & 6.0747  &  & 6.1720  &  & 5.9660  &  & 6.0590  &  &  &  & \ding{52} (0.73) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.133 &  & 31.1767 &  & 11.4133 &  & 11.4443 &  & 12.1507 &  & 11.2247 &  & 11.6247 &  &  &  & \ding{52} (0.73) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.134 &  & 31.1767 &  & 11.4133 &  & 11.4443 &  & 12.1507 &  & 11.2247 &  & 11.6247 &  &  &  & \ding{52} (0.73) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.135 &  & 2.0303  &  & 1.6753  &  & 1.6680  &  & 1.6763  &  & 1.6590  &  & 1.6850  &  &  &  & \ding{52} (0.53) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.136 &  & 4.0043  &  & 2.4113  &  & 2.4107  &  & 2.4380  &  & 2.4230  &  & 2.4137  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.137 &  & 4.0043  &  & 2.4113  &  & 2.4107  &  & 2.4380  &  & 2.4230  &  & 2.4137  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.138 &  & 1.9720  &  & 1.8260  &  & 1.7837  &  & 1.8207  &  & 1.8127  &  & 1.8117  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.139 &  & 4.0043  &  & 2.4113  &  & 2.4107  &  & 2.4380  &  & 2.4230  &  & 2.4137  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.140 &  & 3.8967  &  & 2.9803  &  & 2.9663  &  & 3.0260  &  & 3.0120  &  & 2.9627  &  &  &  & \ding{52} (0.55) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.141 &  & 4.0990  &  & 2.5203  &  & 2.5137  &  & 2.5233  &  & 2.5883  &  & 2.5057  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.142 &  & 2.0303  &  & 1.6753  &  & 1.6680  &  & 1.6763  &  & 1.6590  &  & 1.6850  &  &  &  & \ding{52} (0.53) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.143 &  & 4.0043  &  & 2.4113  &  & 2.4107  &  & 2.4380  &  & 2.4230  &  & 2.4137  &  &  &  & \ding{52} (0.62) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.144 &  & 2.0103  &  & 1.7963  &  & 1.8390  &  & 1.8213  &  & 1.8003  &  & 1.8227  &  &  &  & \ding{109} (0.52) &  & \ding{109} (0.49) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.145 &  & 6.1930  &  & 5.4200  &  & 5.4230  &  & 5.6327  &  & 5.4653  &  & 5.4220  &  &  &  & \ding{52} (0.53) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.146 &  & 6.3033  &  & 3.4457  &  & 3.4670  &  & 3.4460  &  & 3.5267  &  & 3.4990  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.147 &  & 6.4487  &  & 3.5807  &  & 3.6090  &  & 3.6537  &  & 3.5770  &  & 3.5720  &  &  &  & \ding{52} (0.65) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.148 &  & 3.2853  &  & 1.9733  &  & 1.9790  &  & 1.9387  &  & 1.9540  &  & 1.9620  &  &  &  & \ding{52} (0.63) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.149 &  & 13.2380 &  & 6.9680  &  & 6.9317  &  & 7.3427  &  & 6.8320  &  & 6.9453  &  &  &  & \ding{52} (0.65) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.150 &  & 6.3033  &  & 3.4457  &  & 3.4670  &  & 3.4460  &  & 3.5267  &  & 3.4990  &  &  &  & \ding{52} (0.64) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.151 &  & 49.9740 &  & 12.7070 &  & 12.1923 &  & 13.7577 &  & 12.2563 &  & 12.1590 &  &  &  & \ding{52} (0.81) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.52) &  & \ding{109} (0.50) \\
f.152 &  & 8.5217  &  & 4.1230  &  & 4.0313  &  & 4.1287  &  & 4.0240  &  & 4.0887  &  &  &  & \ding{52} (0.68) &  & \ding{109} (0.51) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.153 &  & 12.6157 &  & 5.9717  &  & 6.0047  &  & 6.1123  &  & 5.9693  &  & 5.9520  &  &  &  & \ding{52} (0.68) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.154 &  & 6.2923  &  & 3.2567  &  & 3.2277  &  & 3.2290  &  & 3.2610  &  & 3.2487  &  &  &  & \ding{52} (0.66) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.155 &  & 8.2553  &  & 4.8047  &  & 4.7683  &  & 4.8910  &  & 4.7440  &  & 4.8173  &  &  &  & \ding{52} (0.63) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.156 &  & 4.1087  &  & 3.1677  &  & 3.1560  &  & 3.1757  &  & 3.1453  &  & 3.1747  &  &  &  & \ding{52} (0.55) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.157 &  & 8.2553  &  & 4.8047  &  & 4.7683  &  & 4.8910  &  & 4.7440  &  & 4.8173  &  &  &  & \ding{52} (0.63) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.158 &  & 8.2553  &  & 4.8047  &  & 4.7683  &  & 4.8910  &  & 4.7440  &  & 4.8173  &  &  &  & \ding{52} (0.63) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.159 &  & 7.7903  &  & 5.7400  &  & 5.7840  &  & 5.8033  &  & 5.8650  &  & 5.6980  &  &  &  & \ding{52} (0.58) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.160 &  & 8.2553  &  & 4.8047  &  & 4.7683  &  & 4.8910  &  & 4.7440  &  & 4.8173  &  &  &  & \ding{52} (0.63) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\ \hline
\end{tabular}
\begin{tabular}{@{}crrrrrrrrrrrrrrrrrrrrrrrr@{}}
\hline
\multirow{2}{*}{\textbf{Fault ID}} & \multicolumn{12}{c}{\textbf{Methods}} && \multicolumn{1}{c}{} && \multicolumn{9}{c}{\textit{LSH}}\\\cline{3-13}\cline{16-25}
 && \textit{RT} && \textit{ART} && \textit{RF} && \textit{CR} && \textit{KD} && \textit{LSH} && && \textit{vs. RT} && \textit{vs. ART} && \textit{vs. RF} && \textit{vs. CR} && \textit{vs. KD}\\\hline
f.1   &  & 4.0630  &  & 4.0320  &  & 3.9583  &  & 4.0690  &  & 4.0557  &  & 3.9763  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.2   &  & 4.0983  &  & 4.0167  &  & 4.0217  &  & 3.9367  &  & 3.9373  &  & 4.0013  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.3   &  & 4.0723  &  & 3.9450  &  & 3.8730  &  & 3.9027  &  & 4.1197  &  & 4.0387  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.4   &  & 4.0557  &  & 3.9613  &  & 4.0040  &  & 4.0407  &  & 3.9963  &  & 3.8907  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.5   &  & 4.0497  &  & 3.9790  &  & 4.0310  &  & 3.9713  &  & 3.9770  &  & 4.0587  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.6   &  & 3.9743  &  & 3.9660  &  & 4.0340  &  & 4.0057  &  & 3.9957  &  & 3.9330  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.7   &  & 4.0497  &  & 3.9790  &  & 4.0310  &  & 3.9713  &  & 3.9770  &  & 4.0587  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.8   &  & 4.0270  &  & 3.9343  &  & 3.9727  &  & 3.8290  &  & 3.9923  &  & 4.0390  &  &  &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.48) &  & \ding{109} (0.49) \\
f.9   &  & 4.0630  &  & 4.0320  &  & 3.9583  &  & 4.0690  &  & 4.0557  &  & 3.9763  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.10  &  & 4.1370  &  & 3.9407  &  & 4.0130  &  & 3.9713  &  & 4.1140  &  & 3.9470  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.11  &  & 4.0043  &  & 4.0543  &  & 3.9920  &  & 3.8847  &  & 4.0907  &  & 3.9230  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.12  &  & 16.2290 &  & 16.4460 &  & 15.7923 &  & 15.5857 &  & 16.0993 &  & 15.6460 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.13  &  & 4.0657  &  & 4.0580  &  & 3.9990  &  & 3.9463  &  & 3.9717  &  & 3.9383  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.14  &  & 4.0630  &  & 4.0320  &  & 3.9583  &  & 4.0690  &  & 4.0557  &  & 3.9763  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.15  &  & 4.0630  &  & 4.0320  &  & 3.9583  &  & 4.0690  &  & 4.0557  &  & 3.9763  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.16  &  & 8.0583  &  & 8.0447  &  & 7.7020  &  & 7.9680  &  & 8.0057  &  & 8.1170  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.17  &  & 4.0630  &  & 4.0320  &  & 3.9583  &  & 4.0690  &  & 4.0557  &  & 3.9763  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.18  &  & 4.0657  &  & 4.0580  &  & 3.9990  &  & 3.9463  &  & 3.9717  &  & 3.9383  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.19  &  & 16.3370 &  & 16.1963 &  & 15.3827 &  & 15.9123 &  & 16.0947 &  & 16.1713 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.20  &  & 8.1540  &  & 8.0813  &  & 7.9243  &  & 7.9430  &  & 8.0627  &  & 7.8793  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.21  &  & 16.3347 &  & 16.3280 &  & 15.4850 &  & 16.3033 &  & 15.9057 &  & 16.0023 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.22  &  & 31.9553 &  & 32.2663 &  & 31.0737 &  & 31.8057 &  & 31.0083 &  & 32.1707 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.23  &  & 16.3347 &  & 16.3280 &  & 15.4850 &  & 16.3033 &  & 15.9057 &  & 16.0023 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.24  &  & 64.7450 &  & 62.4897 &  & 63.4180 &  & 64.7723 &  & 61.8353 &  & 62.2910 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.25  &  & 2.0303  &  & 1.9990  &  & 1.9903  &  & 1.9590  &  & 1.9870  &  & 2.0270  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.26  &  & 8.0543  &  & 8.0423  &  & 7.9337  &  & 7.8240  &  & 8.0523  &  & 7.9153  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.27  &  & 8.2147  &  & 8.1413  &  & 7.9420  &  & 8.0027  &  & 7.9987  &  & 7.9393  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.28  &  & 8.2147  &  & 8.1413  &  & 7.9420  &  & 8.0027  &  & 7.9987  &  & 7.9393  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.29  &  & 4.0340  &  & 3.9340  &  & 3.9737  &  & 3.9603  &  & 4.0100  &  & 3.9800  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.30  &  & 4.0340  &  & 3.9340  &  & 3.9737  &  & 3.9603  &  & 4.0100  &  & 3.9800  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.31  &  & 7.9517  &  & 7.8213  &  & 7.9953  &  & 7.9700  &  & 8.0280  &  & 8.1473  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.32  &  & 4.0340  &  & 3.9340  &  & 3.9737  &  & 3.9603  &  & 4.0100  &  & 3.9800  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.33  &  & 8.0297  &  & 7.8993  &  & 7.9953  &  & 8.0620  &  & 8.2250  &  & 7.9060  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.34  &  & 4.0107  &  & 3.8747  &  & 3.9357  &  & 4.0827  &  & 4.0837  &  & 4.1180  &  &  &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.35  &  & 4.0107  &  & 3.8747  &  & 3.9357  &  & 4.0827  &  & 4.0837  &  & 4.1180  &  &  &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.36  &  & 2.0103  &  & 1.9363  &  & 2.0017  &  & 2.0033  &  & 1.9920  &  & 1.9603  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.37  &  & 4.1007  &  & 4.0330  &  & 3.9703  &  & 3.9900  &  & 4.0353  &  & 4.0190  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.38  &  & 8.2147  &  & 8.1413  &  & 7.9420  &  & 8.0027  &  & 7.9987  &  & 7.9393  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.39  &  & 8.2147  &  & 8.1413  &  & 7.9420  &  & 8.0027  &  & 7.9987  &  & 7.9393  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.40  &  & 15.7327 &  & 15.3957 &  & 15.6523 &  & 16.0503 &  & 15.5730 &  & 16.1240 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.41  &  & 4.1007  &  & 4.0330  &  & 3.9703  &  & 3.9900  &  & 4.0353  &  & 4.0190  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.42  &  & 4.1007  &  & 4.0330  &  & 3.9703  &  & 3.9900  &  & 4.0353  &  & 4.0190  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.43  &  & 4.0043  &  & 4.0543  &  & 3.9920  &  & 3.8847  &  & 4.0907  &  & 3.9230  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.44  &  & 15.7327 &  & 15.3957 &  & 15.6523 &  & 16.0503 &  & 15.5730 &  & 16.1240 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.45  &  & 2.0220  &  & 2.0090  &  & 2.0073  &  & 2.0257  &  & 1.9680  &  & 2.0103  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.46  &  & 4.1007  &  & 4.0330  &  & 3.9703  &  & 3.9900  &  & 4.0353  &  & 4.0190  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.47  &  & 3.9860  &  & 3.9563  &  & 4.0893  &  & 3.9567  &  & 3.9210  &  & 3.9887  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.48  &  & 3.9990  &  & 4.0530  &  & 3.8513  &  & 3.9857  &  & 3.9510  &  & 4.0030  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.49  &  & 2.0303  &  & 1.9990  &  & 1.9903  &  & 1.9590  &  & 1.9870  &  & 2.0270  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.50  &  & 8.2147  &  & 8.1413  &  & 7.9420  &  & 8.0027  &  & 7.9987  &  & 7.9393  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.51  &  & 2.0303  &  & 1.9990  &  & 1.9903  &  & 1.9590  &  & 1.9870  &  & 2.0270  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.52  &  & 1.9547  &  & 2.0350  &  & 2.0647  &  & 2.0237  &  & 2.0017  &  & 1.9630  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.53  &  & 2.0303  &  & 1.9990  &  & 1.9903  &  & 1.9590  &  & 1.9870  &  & 2.0270  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.54  &  & 6.3033  &  & 6.5150  &  & 6.3100  &  & 6.1980  &  & 6.4203  &  & 6.2060  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.55  &  & 2.0303  &  & 1.9990  &  & 1.9903  &  & 1.9590  &  & 1.9870  &  & 2.0270  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.56  &  & 2.0160  &  & 2.0257  &  & 1.9813  &  & 2.0000  &  & 1.9990  &  & 2.0360  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.57  &  & 1.9547  &  & 2.0350  &  & 2.0647  &  & 2.0237  &  & 2.0017  &  & 1.9630  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.58  &  & 1.9547  &  & 2.0350  &  & 2.0647  &  & 2.0237  &  & 2.0017  &  & 1.9630  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.59  &  & 15.7327 &  & 15.3957 &  & 15.6523 &  & 16.0503 &  & 15.5730 &  & 16.1240 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.60  &  & 4.1007  &  & 4.0330  &  & 3.9703  &  & 3.9900  &  & 4.0353  &  & 4.0190  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.61  &  & 1.9547  &  & 2.0350  &  & 2.0647  &  & 2.0237  &  & 2.0017  &  & 1.9630  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.62  &  & 1.9547  &  & 2.0350  &  & 2.0647  &  & 2.0237  &  & 2.0017  &  & 1.9630  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.63  &  & 6.6833  &  & 6.4613  &  & 6.1587  &  & 6.5197  &  & 6.3723  &  & 6.2883  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.64  &  & 3.2853  &  & 3.2267  &  & 3.1790  &  & 3.1393  &  & 3.1283  &  & 3.1280  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.65  &  & 1.9547  &  & 2.0350  &  & 2.0647  &  & 2.0237  &  & 2.0017  &  & 1.9630  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.66  &  & 3.2853  &  & 3.2267  &  & 3.1790  &  & 3.1393  &  & 3.1283  &  & 3.1280  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.67  &  & 63.0940 &  & 61.6070 &  & 63.2657 &  & 64.3060 &  & 63.4397 &  & 61.0117 &  &  &  & \ding{109} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.68  &  & 1.9547  &  & 2.0350  &  & 2.0647  &  & 2.0237  &  & 2.0017  &  & 1.9630  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.69  &  & 1.9547  &  & 2.0350  &  & 2.0647  &  & 2.0237  &  & 2.0017  &  & 1.9630  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.70  &  & 2.0247  &  & 1.9973  &  & 2.0067  &  & 1.9633  &  & 2.0123  &  & 1.9900  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.71  &  & 6.3033  &  & 6.5150  &  & 6.3100  &  & 6.1980  &  & 6.4203  &  & 6.2060  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.72  &  & 1.9917  &  & 2.0133  &  & 1.9880  &  & 1.9980  &  & 1.9630  &  & 1.9683  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.73  &  & 2.0247  &  & 1.9973  &  & 2.0067  &  & 1.9633  &  & 2.0123  &  & 1.9900  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.74  &  & 2.0103  &  & 1.9363  &  & 2.0017  &  & 2.0033  &  & 1.9920  &  & 1.9603  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.75  &  & 6.3033  &  & 6.5150  &  & 6.3100  &  & 6.1980  &  & 6.4203  &  & 6.2060  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.76  &  & 4.0220  &  & 4.0940  &  & 4.0623  &  & 3.9550  &  & 3.9313  &  & 3.9207  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.77  &  & 2.0247  &  & 1.9973  &  & 2.0067  &  & 1.9633  &  & 2.0123  &  & 1.9900  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.78  &  & 4.0407  &  & 4.0067  &  & 4.0297  &  & 3.9883  &  & 3.9977  &  & 3.9373  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.79  &  & 3.9420  &  & 4.0417  &  & 4.1717  &  & 4.0980  &  & 3.9027  &  & 3.9210  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.80  &  & 6.3033  &  & 6.5150  &  & 6.3100  &  & 6.1980  &  & 6.4203  &  & 6.2060  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\ \hline

\end{tabular}}
\end{table*}
\clearpage
\newpage
\begin{table*}[!t]
\parbox{\textwidth}{
\centering{(\textit{Continue.})}
}
\end{table*}
\begin{table*}[!ht]
\centering
\scriptsize
\resizebox{\textwidth}{!}{
\begin{tabular}{@{}crrrrrrrrrrrrrrrrrrrrrrrr@{}}
\hline
\multirow{2}{*}{\textbf{Fault ID}} & \multicolumn{12}{c}{\textbf{Methods}} && \multicolumn{1}{c}{} && \multicolumn{9}{c}{\textit{LSH}}\\\cline{3-13}\cline{16-25}
 && \textit{RT} && \textit{ART} && \textit{RF} && \textit{CR} && \textit{KD} && \textit{LSH} && && \textit{vs. RT} && \textit{vs. ART} && \textit{vs. RF} && \textit{vs. CR} && \textit{vs. KD}\\\hline
f.81  &  & 6.3033  &  & 6.5150  &  & 6.3100  &  & 6.1980  &  & 6.4203  &  & 6.2060  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.82  &  & 12.7533 &  & 13.0633 &  & 12.6553 &  & 12.1040 &  & 13.1467 &  & 12.4887 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.49) &  & \ding{109} (0.51) \\
f.83  &  & 25.1877 &  & 25.7820 &  & 25.8513 &  & 25.7507 &  & 26.1200 &  & 25.5387 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.84  &  & 4.0487  &  & 4.0170  &  & 4.0630  &  & 4.0160  &  & 3.9217  &  & 4.0177  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.85  &  & 31.7293 &  & 30.5097 &  & 31.7427 &  & 32.7957 &  & 31.5767 &  & 30.7853 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.86  &  & 6.3033  &  & 6.5150  &  & 6.3100  &  & 6.1980  &  & 6.4203  &  & 6.2060  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.87  &  & 6.3033  &  & 6.5150  &  & 6.3100  &  & 6.1980  &  & 6.4203  &  & 6.2060  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.88  &  & 6.3033  &  & 6.5150  &  & 6.3100  &  & 6.1980  &  & 6.4203  &  & 6.2060  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.89  &  & 3.8707  &  & 3.9867  &  & 4.2210  &  & 4.0850  &  & 3.9447  &  & 4.0040  &  &  &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.49) \\
f.90  &  & 3.2853  &  & 3.2267  &  & 3.1790  &  & 3.1393  &  & 3.1283  &  & 3.1280  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.91  &  & 3.9990  &  & 4.0530  &  & 3.8513  &  & 3.9857  &  & 3.9510  &  & 4.0030  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.92  &  & 16.2187 &  & 16.5803 &  & 15.9523 &  & 15.9790 &  & 16.2513 &  & 15.7700 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.93  &  & 8.1267  &  & 8.1060  &  & 7.9923  &  & 7.9557  &  & 8.1970  &  & 7.8997  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.94  &  & 12.5663 &  & 12.8357 &  & 12.8877 &  & 12.3410 &  & 12.8697 &  & 12.6117 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.95  &  & 15.8107 &  & 15.9907 &  & 16.0307 &  & 16.1257 &  & 15.9560 &  & 15.4870 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.96  &  & 15.8107 &  & 15.9907 &  & 16.0307 &  & 16.1257 &  & 15.9560 &  & 15.4870 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.97  &  & 31.1940 &  & 31.7303 &  & 32.1240 &  & 32.3643 &  & 32.8240 &  & 31.6067 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.98  &  & 8.0193  &  & 8.0980  &  & 7.9837  &  & 7.9890  &  & 8.1533  &  & 7.8353  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.99  &  & 15.8107 &  & 15.9907 &  & 16.0307 &  & 16.1257 &  & 15.9560 &  & 15.4870 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.100 &  & 8.1607  &  & 7.9000  &  & 7.8260  &  & 7.8357  &  & 8.4290  &  & 8.0230  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.101 &  & 1.9917  &  & 2.0133  &  & 1.9880  &  & 1.9980  &  & 1.9630  &  & 1.9683  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.102 &  & 8.2253  &  & 7.9407  &  & 7.9017  &  & 7.8447  &  & 7.9843  &  & 7.8143  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.103 &  & 1.9547  &  & 2.0350  &  & 2.0647  &  & 2.0237  &  & 2.0017  &  & 1.9630  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.104 &  & 16.1183 &  & 15.9610 &  & 15.5850 &  & 15.5783 &  & 16.0833 &  & 16.0007 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.105 &  & 16.1183 &  & 15.9610 &  & 15.5850 &  & 15.5783 &  & 16.0833 &  & 16.0007 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.106 &  & 4.0043  &  & 4.0543  &  & 3.9920  &  & 3.8847  &  & 4.0907  &  & 3.9230  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.107 &  & 4.0043  &  & 4.0543  &  & 3.9920  &  & 3.8847  &  & 4.0907  &  & 3.9230  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.108 &  & 4.0043  &  & 4.0543  &  & 3.9920  &  & 3.8847  &  & 4.0907  &  & 3.9230  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.109 &  & 32.1740 &  & 31.7153 &  & 32.7077 &  & 31.6673 &  & 32.6893 &  & 31.4527 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.49) &  & \ding{109} (0.51) \\
f.110 &  & 4.0043  &  & 4.0543  &  & 3.9920  &  & 3.8847  &  & 4.0907  &  & 3.9230  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.111 &  & 7.8680  &  & 7.9357  &  & 7.9843  &  & 7.9013  &  & 7.9883  &  & 8.0010  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.112 &  & 4.0043  &  & 4.0543  &  & 3.9920  &  & 3.8847  &  & 4.0907  &  & 3.9230  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.113 &  & 43.0357 &  & 42.2223 &  & 42.8217 &  & 42.4067 &  & 42.4440 &  & 42.9617 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.114 &  & 4.0043  &  & 4.0543  &  & 3.9920  &  & 3.8847  &  & 4.0907  &  & 3.9230  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.115 &  & 32.6667 &  & 30.5880 &  & 31.2937 &  & 32.9427 &  & 32.6160 &  & 32.3640 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.48) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.116 &  & 4.0347  &  & 4.0687  &  & 3.9797  &  & 4.0103  &  & 3.9390  &  & 3.9607  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.117 &  & 4.0347  &  & 4.0687  &  & 3.9797  &  & 4.0103  &  & 3.9390  &  & 3.9607  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.118 &  & 63.7667 &  & 64.1297 &  & 65.8530 &  & 63.7877 &  & 63.3217 &  & 63.3877 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.119 &  & 4.0347  &  & 4.0687  &  & 3.9797  &  & 4.0103  &  & 3.9390  &  & 3.9607  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.120 &  & 25.6350 &  & 25.0123 &  & 25.7283 &  & 25.3650 &  & 25.8030 &  & 25.9243 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.121 &  & 42.4070 &  & 42.3943 &  & 41.0750 &  & 42.9420 &  & 43.3517 &  & 42.3837 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.122 &  & 8.2830  &  & 7.8837  &  & 8.0757  &  & 8.1390  &  & 7.8360  &  & 7.9610  &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.123 &  & 31.9577 &  & 31.5003 &  & 32.6263 &  & 31.5967 &  & 31.3643 &  & 31.3693 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.124 &  & 42.4070 &  & 42.3943 &  & 41.0750 &  & 42.9420 &  & 43.3517 &  & 42.3837 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.125 &  & 42.4070 &  & 42.3943 &  & 41.0750 &  & 42.9420 &  & 43.3517 &  & 42.3837 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.51) \\
f.126 &  & 25.6350 &  & 25.0123 &  & 25.7283 &  & 25.3650 &  & 25.8030 &  & 25.9243 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.127 &  & 86.8363 &  & 83.5927 &  & 83.2507 &  & 87.1707 &  & 85.6230 &  & 81.2973 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.128 &  & 63.6483 &  & 63.7627 &  & 63.1057 &  & 65.6850 &  & 64.2847 &  & 63.0530 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.129 &  & 63.6483 &  & 63.7627 &  & 63.1057 &  & 65.6850 &  & 64.2847 &  & 63.0530 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) \\
f.130 &  & 85.1583 &  & 82.7670 &  & 83.5137 &  & 86.4100 &  & 84.6780 &  & 79.5760 &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.52) &  & \ding{109} (0.51) \\
f.131 &  & 15.7327 &  & 15.3957 &  & 15.6523 &  & 16.0503 &  & 15.5730 &  & 16.1240 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.132 &  & 15.7327 &  & 15.3957 &  & 15.6523 &  & 16.0503 &  & 15.5730 &  & 16.1240 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.133 &  & 31.1767 &  & 32.2943 &  & 31.6013 &  & 30.9517 &  & 31.6363 &  & 31.5263 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.134 &  & 31.1767 &  & 32.2943 &  & 31.6013 &  & 30.9517 &  & 31.6363 &  & 31.5263 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.135 &  & 2.0303  &  & 1.9990  &  & 1.9903  &  & 1.9590  &  & 1.9870  &  & 2.0270  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.136 &  & 4.0043  &  & 4.0543  &  & 3.9920  &  & 3.8847  &  & 4.0907  &  & 3.9230  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.137 &  & 4.0043  &  & 4.0543  &  & 3.9920  &  & 3.8847  &  & 4.0907  &  & 3.9230  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.138 &  & 1.9720  &  & 1.9973  &  & 2.0087  &  & 1.9967  &  & 1.9613  &  & 2.0163  &  &  &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.139 &  & 4.0043  &  & 4.0543  &  & 3.9920  &  & 3.8847  &  & 4.0907  &  & 3.9230  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.140 &  & 3.8967  &  & 4.0477  &  & 4.1353  &  & 3.9020  &  & 3.9517  &  & 3.8997  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{52} (0.52) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.141 &  & 4.0990  &  & 3.9760  &  & 3.9343  &  & 3.9550  &  & 3.9050  &  & 3.9153  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.142 &  & 2.0303  &  & 1.9990  &  & 1.9903  &  & 1.9590  &  & 1.9870  &  & 2.0270  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.143 &  & 4.0043  &  & 4.0543  &  & 3.9920  &  & 3.8847  &  & 4.0907  &  & 3.9230  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.144 &  & 2.0103  &  & 1.9363  &  & 2.0017  &  & 2.0033  &  & 1.9920  &  & 1.9603  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.145 &  & 6.1930  &  & 6.5013  &  & 6.2753  &  & 6.3363  &  & 6.3263  &  & 6.3670  &  &  &  & \ding{109} (0.49) &  & \ding{109} (0.51) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.146 &  & 6.3033  &  & 6.5150  &  & 6.3100  &  & 6.1980  &  & 6.4203  &  & 6.2060  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.147 &  & 6.4487  &  & 6.4407  &  & 6.2477  &  & 6.1720  &  & 6.1497  &  & 6.3290  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.148 &  & 3.2853  &  & 3.2267  &  & 3.1790  &  & 3.1393  &  & 3.1283  &  & 3.1280  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) \\
f.149 &  & 13.2380 &  & 12.9500 &  & 12.6460 &  & 12.7170 &  & 12.6540 &  & 12.4413 &  &  &  & \ding{52} (0.52) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.150 &  & 6.3033  &  & 6.5150  &  & 6.3100  &  & 6.1980  &  & 6.4203  &  & 6.2060  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.151 &  & 49.9740 &  & 49.6703 &  & 49.9923 &  & 51.4307 &  & 51.0390 &  & 50.6140 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.152 &  & 8.5217  &  & 8.5683  &  & 8.3823  &  & 8.4163  &  & 8.6177  &  & 8.3453  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.51) \\
f.153 &  & 12.6157 &  & 12.8667 &  & 12.5463 &  & 12.1230 &  & 12.7273 &  & 12.6543 &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.50) \\
f.154 &  & 6.2923  &  & 6.4777  &  & 6.3193  &  & 6.2177  &  & 6.1660  &  & 6.4107  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.155 &  & 8.2553  &  & 8.0567  &  & 7.9240  &  & 7.8820  &  & 7.7823  &  & 8.0627  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.156 &  & 4.1087  &  & 4.0240  &  & 4.0173  &  & 3.9247  &  & 3.9503  &  & 4.0493  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.157 &  & 8.2553  &  & 8.0567  &  & 7.9240  &  & 7.8820  &  & 7.7823  &  & 8.0627  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.158 &  & 8.2553  &  & 8.0567  &  & 7.9240  &  & 7.8820  &  & 7.7823  &  & 8.0627  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\
f.159 &  & 7.7903  &  & 7.6913  &  & 8.0727  &  & 7.9977  &  & 8.0183  &  & 8.1387  &  &  &  & \ding{109} (0.50) &  & \ding{109} (0.48) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.50) \\
f.160 &  & 8.2553  &  & 8.0567  &  & 7.9240  &  & 7.8820  &  & 7.7823  &  & 8.0627  &  &  &  & \ding{109} (0.51) &  & \ding{109} (0.50) &  & \ding{109} (0.50) &  & \ding{109} (0.49) &  & \ding{109} (0.49) \\ \hline

\end{tabular}
\begin{tabular}{@{}crrrrrrrrrrrrrrrrrrrrrrrr@{}}
\hline
\multirow{2}{*}{\textbf{Fault ID}} & \multicolumn{12}{c}{\textbf{Methods}} && \multicolumn{1}{c}{} && \multicolumn{9}{c}{\textit{LSH}}\\\cline{3-13}\cline{16-25}
 && \textit{RT} && \textit{ART} && \textit{RF} && \textit{CR} && \textit{KD} && \textit{LSH} && && \textit{vs. RT} && \textit{vs. ART} && \textit{vs. RF} && \textit{vs. CR} && \textit{vs. KD}\\\hline
f.1 && 6.0553 && 5.6820 && 5.6550 && 5.4823 && 5.5247 && 5.6737 &&  && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.2 && 1.9880 && 1.7880 && 1.8187 && 1.8323 && 1.8283 && 1.8280 &&  && \ding{109} (0.51) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.50)\\
f.3 && 1.9913 && 1.8333 && 1.8447 && 1.8363 && 1.8393 && 1.8167 &&  && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.51)\\
f.4 && 1.3427 && 1.2923 && 1.2957 && 1.2660 && 1.2787 && 1.2970 &&  && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.49)\\
f.5 && 32.4917 && 28.0937 && 27.2970 && 29.0703 && 27.8867 && 27.9310 &&  && \ding{52} (0.53) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.6 && 5.1470 && 5.4730 && 5.5533 && 5.5517 && 5.5660 && 5.4917 &&  && \ding{109} (0.48) && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.51)\\
f.7 && 4.1007 && 3.5547 && 3.5970 && 3.5617 && 3.5940 && 3.6407 &&  && \ding{52} (0.53) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50)\\
f.8 && 3.9270 && 3.6827 && 3.5810 && 3.6100 && 3.6030 && 3.5657 &&  && \ding{52} (0.52) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.51)\\
f.9 && 2.0157 && 1.6983 && 1.6937 && 1.7180 && 1.7090 && 1.7363 &&  && \ding{52} (0.53) && \ding{109} (0.49) && \ding{54} (0.48) && \ding{109} (0.49) && \ding{109} (0.49)\\\hline

\end{tabular}
\begin{tabular}{@{}crrrrrrrrrrrrrrrrrrrrrrrr@{}}
\hline
\multirow{2}{*}{\textbf{Fault ID}} & \multicolumn{12}{c}{\textbf{Methods}} && \multicolumn{1}{c}{} && \multicolumn{9}{c}{\textit{LSH}}\\\cline{3-13}\cline{16-25}
&& \textit{RT} && \textit{ART} && \textit{RF} && \textit{CR} && \textit{KD} && \textit{LSH} &&  && \textit{vs. RT} && \textit{vs. ART} && \textit{vs. RF} && \textit{vs. CR} && \textit{vs. KD}\\\hline
f.1 && 6.0553 && 6.0173 && 6.1587 && 6.1270 && 5.9973 && 6.1610 &&  && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.49)\\
f.2 && 1.9880 && 2.0413 && 2.0420 && 1.9833 && 2.0420 && 2.0293 &&  && \ding{109} (0.49) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50)\\
f.3 && 1.9913 && 1.9643 && 2.0553 && 2.0257 && 1.9967 && 2.0090 &&  && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.50)\\
f.4 && 1.3427 && 1.3463 && 1.3323 && 1.3217 && 1.3287 && 1.3290 &&  && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.5 && 32.4917 && 31.9430 && 33.0497 && 31.9413 && 31.5933 && 31.2703 &&  && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.52) && \ding{109} (0.51) && \ding{109} (0.50)\\
f.6 && 5.1470 && 5.3900 && 5.3397 && 5.2187 && 5.3497 && 5.3493 &&  && \ding{109} (0.48) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.49)\\
f.7 && 4.1007 && 4.1010 && 4.0190 && 4.0593 && 4.0057 && 3.9310 &&  && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.8 && 3.9270 && 4.0930 && 4.0393 && 4.0827 && 3.9037 && 3.9050 &&  && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.49)\\
f.9 && 2.0157 && 2.0180 && 1.9887 && 2.0163 && 2.0200 && 1.9570 &&  && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.51)\\\hline
\end{tabular}
\begin{tabular}{@{}crrrrrrrrrrrrrrrrrrrrrrrr@{}}
    \hline
\multirow{2}{*}{\textbf{Fault ID}} & \multicolumn{12}{c}{\textbf{Methods}} && \multicolumn{1}{c}{} && \multicolumn{9}{c}{\textit{LSH}}\\\cline{3-13}\cline{16-25}
 && \textit{RT} && \textit{ART} && \textit{RF} && \textit{CR} && \textit{KD} && \textit{LSH} &&  && \textit{vs. RT} && \textit{vs. ART} && \textit{vs. RF} && \textit{vs. CR} && \textit{vs. KD}\\\hline
f.1 && 1.9743 && 1.8550 && 1.9150 && 1.8340 && 1.8580 && 1.8330 &&  && \ding{52} (0.52) && \ding{109} (0.50) && \ding{52} (0.52) && \ding{109} (0.50) && \ding{109} (0.51)\\
f.2 && 1.9770 && 1.8453 && 1.8427 && 1.9223 && 1.8363 && 1.8597 &&  && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.52) && \ding{109} (0.50)\\
f.3 && 1.9663 && 1.8007 && 1.8263 && 1.8250 && 1.7930 && 1.7863 &&  && \ding{52} (0.52) && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.50)\\
f.4 && 16.0240 && 13.3863 && 13.5443 && 13.9347 && 14.0003 && 14.5613 &&  && \ding{52} (0.53) && \ding{54} (0.48) && \ding{109} (0.48) && \ding{109} (0.49) && \ding{109} (0.50)\\
f.5 && 2.0453 && 1.8670 && 1.8223 && 1.8850 && 1.8530 && 1.8757 &&  && \ding{52} (0.52) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.51) && \ding{109} (0.50)\\
f.6 && 5.2663 && 3.7253 && 3.6757 && 3.7840 && 3.7677 && 3.8657 &&  && \ding{52} (0.57) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.7 && 2.5013 && 2.2380 && 2.2613 && 2.2133 && 2.2100 && 2.2050 &&  && \ding{52} (0.52) && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.8 && 9.1710 && 6.4973 && 6.3717 && 6.5187 && 6.5350 && 6.7187 &&  && \ding{52} (0.58) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.9 && 3.9657 && 3.1637 && 3.0930 && 3.1697 && 3.1900 && 3.1987 &&  && \ding{52} (0.54) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.10 && 64.0833 && 33.5990 && 32.8650 && 39.7997 && 33.1220 && 40.3693 &&  && \ding{52} (0.61) && \ding{54} (0.46) && \ding{54} (0.46) && \ding{109} (0.50) && \ding{54} (0.46)\\
f.11 && 3.9717 && 3.5987 && 3.6773 && 3.6677 && 3.5657 && 3.5717 &&  && \ding{52} (0.52) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.52) && \ding{109} (0.50)\\
f.12 && 1.3307 && 1.2993 && 1.2940 && 1.3003 && 1.3143 && 1.2903 &&  && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.51)\\
f.13 && 1.2533 && 1.2203 && 1.2340 && 1.2350 && 1.2147 && 1.2343 &&  && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.49)\\
f.14 && 7.8347 && 6.4703 && 6.5253 && 6.6977 && 6.5243 && 6.8677 &&  && \ding{52} (0.53) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.49)\\
f.15 && 30.9003 && 44.5557 && 43.1783 && 38.4223 && 46.1330 && 35.2667 &&  && \ding{54} (0.46) && \ding{52} (0.55) && \ding{52} (0.54) && \ding{109} (0.51) && \ding{52} (0.54)\\
f.16 && 3.9447 && 2.8057 && 2.8303 && 2.8457 && 2.9093 && 2.8613 &&  && \ding{52} (0.57) && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.51)\\
f.17 && 31.8710 && 26.2590 && 25.7720 && 27.7353 && 25.9397 && 27.8103 &&  && \ding{52} (0.53) && \ding{109} (0.48) && \ding{54} (0.48) && \ding{109} (0.49) && \ding{54} (0.48)\\
f.18 && 2.0243 && 1.7680 && 1.8080 && 1.8070 && 1.8087 && 1.8350 &&  && \ding{109} (0.51) && \ding{109} (0.48) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.49)\\
f.19 && 1.0000 && 1.0000 && 1.0000 && 1.0000 && 1.0000 && 1.0000 &&  && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.20 && 16.3117 && 13.5007 && 13.8070 && 13.9317 && 13.7157 && 14.1240 &&  && \ding{52} (0.53) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.21 && 4.0163 && 3.5093 && 3.6627 && 3.5970 && 3.6843 && 3.7463 &&  && \ding{109} (0.51) && \ding{54} (0.48) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.49)\\
f.22 && 1.9930 && 1.8640 && 1.8527 && 1.8410 && 1.8713 && 1.8967 &&  && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.50)\\
f.23 && 1.9967 && 1.8713 && 1.8830 && 1.8620 && 1.8847 && 1.8380 &&  && \ding{109} (0.52) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.51)\\
f.24 && 3.9670 && 3.3657 && 3.5053 && 3.3713 && 3.4853 && 3.5313 &&  && \ding{109} (0.52) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50)\\
f.25 && 31.9600 && 29.8830 && 28.5503 && 29.4330 && 28.3320 && 30.6747 &&  && \ding{109} (0.52) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.48)\\
f.26 && 8.1563 && 8.0560 && 7.5760 && 7.5627 && 7.4970 && 7.6910 &&  && \ding{109} (0.52) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.49)\\
f.27 && 2.0247 && 1.8930 && 1.8837 && 1.8693 && 1.8477 && 1.8513 &&  && \ding{52} (0.52) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.50)\\
f.28 && 8.0870 && 7.8843 && 7.7933 && 7.8957 && 7.8150 && 7.9220 &&  && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.50)\\\hline

\end{tabular}
\begin{tabular}{@{}crrrrrrrrrrrrrrrrrrrrrrrr@{}}
    \hline
\multirow{2}{*}{\textbf{Fault ID}} & \multicolumn{12}{c}{\textbf{Methods}} && \multicolumn{1}{c}{} && \multicolumn{9}{c}{\textit{LSH}}\\\cline{3-13}\cline{16-25}
 && \textit{RT} && \textit{ART} && \textit{RF} && \textit{CR} && \textit{KD} && \textit{LSH} && && \textit{vs. RT} && \textit{vs. ART} && \textit{vs. RF} && \textit{vs. CR} && \textit{vs. KD}\\\hline
f.1 && 1.9743 && 2.0213 && 2.0083 && 1.9807 && 2.0220 && 1.9997 &&  && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.2 && 1.9770 && 2.0373 && 1.9890 && 2.0223 && 1.9643 && 2.0317 &&  && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.49)\\
f.3 && 1.9663 && 2.0300 && 2.0070 && 2.0503 && 1.9917 && 1.9877 &&  && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.4 && 16.0240 && 16.3890 && 16.1507 && 16.1723 && 16.0700 && 15.4287 &&  && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.50)\\
f.5 && 2.0453 && 1.9953 && 2.0030 && 2.0040 && 1.9710 && 2.0090 &&  && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.6 && 5.2663 && 5.3923 && 5.3057 && 5.2893 && 5.4537 && 5.1720 &&  && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.51)\\
f.7 && 2.5013 && 2.4450 && 2.4963 && 2.5150 && 2.4783 && 2.4863 &&  && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.8 && 9.1710 && 9.2087 && 8.9760 && 8.9893 && 9.1900 && 9.2320 &&  && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50)\\
f.9 && 3.9657 && 4.0220 && 3.9367 && 3.9917 && 4.0560 && 4.0123 &&  && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.51)\\
f.10 && 64.0833 && 62.7513 && 63.0830 && 66.2237 && 64.6307 && 58.6940 &&  && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{52} (0.53) && \ding{109} (0.52)\\
f.11 && 3.9717 && 4.1053 && 3.9913 && 3.9570 && 4.1010 && 4.0257 &&  && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.51)\\
f.12 && 1.3307 && 1.3537 && 1.3310 && 1.3460 && 1.3260 && 1.3337 &&  && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.13 && 1.2533 && 1.2613 && 1.2517 && 1.2580 && 1.2467 && 1.2540 &&  && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.14 && 7.8347 && 7.9477 && 7.9603 && 7.9177 && 7.9657 && 8.2083 &&  && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.49)\\
f.15 && 30.9003 && 32.2917 && 32.2590 && 31.3933 && 32.7190 && 32.2303 &&  && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50)\\
f.16 && 3.9447 && 3.9530 && 3.8513 && 3.9323 && 3.9960 && 3.9193 &&  && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.17 && 31.8710 && 32.1097 && 32.1107 && 31.5397 && 32.2263 && 31.4430 &&  && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.18 && 2.0243 && 2.0233 && 2.0047 && 2.0247 && 1.9320 && 1.9797 &&  && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.49)\\
f.19 && 1.0000 && 1.0000 && 1.0000 && 1.0000 && 1.0000 && 1.0000 &&  && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.20 && 16.3117 && 16.1780 && 16.3323 && 15.9793 && 16.2277 && 16.4177 &&  && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.49)\\
f.21 && 4.0163 && 3.9820 && 4.0223 && 4.0270 && 4.0217 && 3.9570 &&  && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.51)\\
f.22 && 1.9930 && 2.0087 && 2.0073 && 1.9700 && 1.9940 && 2.0097 &&  && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50)\\
f.23 && 1.9967 && 1.9617 && 2.0280 && 2.0437 && 2.0117 && 2.0013 &&  && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.50)\\
f.24 && 3.9670 && 4.0317 && 4.0223 && 3.9223 && 3.9413 && 4.1193 &&  && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.49) && \ding{109} (0.49)\\
f.25 && 31.9600 && 32.3303 && 31.1600 && 31.7943 && 32.1687 && 30.7957 &&  && \ding{109} (0.51) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.51)\\
f.26 && 8.1563 && 8.0197 && 8.0457 && 8.1810 && 8.0770 && 7.7520 &&  && \ding{52} (0.53) && \ding{109} (0.52) && \ding{52} (0.52) && \ding{109} (0.52) && \ding{109} (0.52)\\
f.27 && 2.0247 && 1.9517 && 1.9857 && 1.9877 && 1.9830 && 2.0113 &&  && \ding{109} (0.50) && \ding{109} (0.49) && \ding{109} (0.50) && \ding{109} (0.50) && \ding{109} (0.50)\\
f.28 && 8.0870 && 7.8013 && 8.3667 && 7.8513 && 7.9533 && 8.0120 &&  && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.51) && \ding{109} (0.50) && \ding{109} (0.50)\\\hline
\end{tabular}
